Scalable and interpretable quantum natural language processing: an implementation on trapped ions

We present the first implementation of text-level quantum natural language processing, a field where quantum computing and AI have found a fruitful intersection. We focus on the QDisCoCirc model, which is underpinned by a compositional approach to rendering AI interpretable: the behaviour of the whole can be understood in terms of the behaviour of parts, and the way they are put together. Interpretability is crucial for understanding the unwanted behaviours of AI. By leveraging the compositional structure in the model's architecture, we introduce a novel setup which enables 'compositional generalisation': we classically train components which are then composed to generate larger test instances, the evaluation of which asymptotically requires a quantum computer. Another key advantage of our approach is that it bypasses the trainability challenges arising in quantum machine learning. The main task that we consider is the model-native task of question-answering, and we handcraft toy scale data that serves as a proving ground. We demonstrate an experiment on Quantinuum's H1-1 trapped-ion quantum processor, which constitutes the first proof of concept implementation of scalable compositional QNLP. We also provide resource estimates for classically simulating the model. The compositional structure allows us to inspect and interpret the word embeddings the model learns for each word, as well as the way in which they interact. This improves our understanding of how it tackles the question-answering task. As an initial comparison with classical baselines, we considered transformer and LSTM models, as well as GPT-4, none of which succeeded at compositional generalisation.

==> 2dir-single-noun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (26.75, -2.75) {$=$};
		\node [style=none] (270) at (24.75, -4.5) {};
		\node [style=none] (271) at (24.75, -4) {};
		\node [style=none] (323) at (24.75, -3.5) {\texttt{north}};
		\node [style=none] (324) at (23.5, -3) {};
		\node [style=none] (325) at (26, -3) {};
		\node [style=none] (326) at (26, -4) {};
		\node [style=none] (327) at (23.5, -4) {};
		\node [style=none] (328) at (24.75, -2.5) {};
		\node [style=none] (329) at (24.75, -3) {};
		\node [style=none] (330) at (28.75, -3.75) {};
		\node [style=none] (331) at (28.75, -3.25) {};
		\node [style=none] (332) at (28.75, -2.75) {\texttt{south}};
		\node [style=none] (333) at (27.5, -2.25) {};
		\node [style=none] (334) at (30, -2.25) {};
		\node [style=none] (335) at (30, -3.25) {};
		\node [style=none] (336) at (27.5, -3.25) {};
		\node [style=none] (337) at (28.75, -1.75) {};
		\node [style=none] (338) at (28.75, -2.25) {};
		\node [style=none] (339) at (28.75, -5.25) {};
		\node [style=none] (340) at (28.75, -4.75) {};
		\node [style=none] (341) at (28.75, -4.25) {\texttt{around}};
		\node [style=none] (342) at (27.5, -3.75) {};
		\node [style=none] (343) at (30, -3.75) {};
		\node [style=none] (344) at (30, -4.75) {};
		\node [style=none] (345) at (27.5, -4.75) {};
		\node [style=none] (346) at (34.25, -3) {$=$};
		\node [style=none] (354) at (33.5, -2) {};
		\node [style=none] (355) at (33.5, -4) {};
		\node [style=none] (356) at (36.25, -3.25) {};
		\node [style=none] (357) at (36.25, -2.75) {};
		\node [style=none] (358) at (36.25, -2.25) {\texttt{around}};
		\node [style=none] (359) at (35, -1.75) {};
		\node [style=none] (360) at (37.5, -1.75) {};
		\node [style=none] (361) at (37.5, -2.75) {};
		\node [style=none] (362) at (35, -2.75) {};
		\node [style=none] (363) at (36.25, -1.25) {};
		\node [style=none] (364) at (36.25, -1.75) {};
		\node [style=none] (365) at (36.25, -4.75) {};
		\node [style=none] (366) at (36.25, -4.25) {};
		\node [style=none] (367) at (36.25, -3.75) {\texttt{around}};
		\node [style=none] (368) at (35, -3.25) {};
		\node [style=none] (369) at (37.5, -3.25) {};
		\node [style=none] (370) at (37.5, -4.25) {};
		\node [style=none] (371) at (35, -4.25) {};
		\node [style=none] (372) at (28.75, -1.25) {\texttt{person}};
		\node [style=none] (373) at (27.5, -0.75) {};
		\node [style=none] (374) at (30, -0.75) {};
		\node [style=none] (375) at (30, -1.75) {};
		\node [style=none] (376) at (27.5, -1.75) {};
		\node [style=none] (377) at (24.75, -2) {\texttt{person}};
		\node [style=none] (378) at (23.5, -1.5) {};
		\node [style=none] (379) at (26, -1.5) {};
		\node [style=none] (380) at (26, -2.5) {};
		\node [style=none] (381) at (23.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (271.center) to (270.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (324.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (329.center);
		\draw (331.center) to (330.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (336.center);
		\draw (337.center) to (338.center);
		\draw (340.center) to (339.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (342.center) to (345.center);
		\draw (354.center) to (355.center);
		\draw (357.center) to (356.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (362.center);
		\draw (363.center) to (364.center);
		\draw (366.center) to (365.center);
		\draw (371.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (371.center);
		\draw (376.center) to (375.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (373.center) to (376.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4dir-single-noun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (383) at (45, -3) {$=$};
		\node [style=none] (384) at (43, -4.75) {};
		\node [style=none] (385) at (43, -4.25) {};
		\node [style=none] (386) at (43, -3.75) {\texttt{east}};
		\node [style=none] (387) at (41.75, -3.25) {};
		\node [style=none] (388) at (44.25, -3.25) {};
		\node [style=none] (389) at (44.25, -4.25) {};
		\node [style=none] (390) at (41.75, -4.25) {};
		\node [style=none] (391) at (43, -2.75) {};
		\node [style=none] (392) at (43, -3.25) {};
		\node [style=none] (393) at (47, -4) {};
		\node [style=none] (394) at (47, -3.5) {};
		\node [style=none] (395) at (47, -3) {\texttt{west}};
		\node [style=none] (396) at (45.75, -2.5) {};
		\node [style=none] (397) at (48.25, -2.5) {};
		\node [style=none] (398) at (48.25, -3.5) {};
		\node [style=none] (399) at (45.75, -3.5) {};
		\node [style=none] (400) at (47, -2) {};
		\node [style=none] (401) at (47, -2.5) {};
		\node [style=none] (402) at (47, -5.5) {};
		\node [style=none] (403) at (47, -5) {};
		\node [style=none] (404) at (47, -4.5) {\texttt{around}};
		\node [style=none] (405) at (45.75, -4) {};
		\node [style=none] (406) at (48.25, -4) {};
		\node [style=none] (407) at (48.25, -5) {};
		\node [style=none] (408) at (45.75, -5) {};
		\node [style=none] (428) at (47, -1.5) {\texttt{person}};
		\node [style=none] (429) at (45.75, -1) {};
		\node [style=none] (430) at (48.25, -1) {};
		\node [style=none] (431) at (48.25, -2) {};
		\node [style=none] (432) at (45.75, -2) {};
		\node [style=none] (433) at (43, -2.25) {\texttt{person}};
		\node [style=none] (434) at (41.75, -1.75) {};
		\node [style=none] (435) at (44.25, -1.75) {};
		\node [style=none] (436) at (44.25, -2.75) {};
		\node [style=none] (437) at (41.75, -2.75) {};
		\node [style=none] (439) at (55, -3) {$=$};
		\node [style=none] (440) at (53, -4.75) {};
		\node [style=none] (441) at (53, -4.25) {};
		\node [style=none] (442) at (53, -3.75) {\texttt{west}};
		\node [style=none] (443) at (51.75, -3.25) {};
		\node [style=none] (444) at (54.25, -3.25) {};
		\node [style=none] (445) at (54.25, -4.25) {};
		\node [style=none] (446) at (51.75, -4.25) {};
		\node [style=none] (447) at (53, -2.75) {};
		\node [style=none] (448) at (53, -3.25) {};
		\node [style=none] (449) at (57, -4) {};
		\node [style=none] (450) at (57, -3.5) {};
		\node [style=none] (451) at (57, -3) {\texttt{north}};
		\node [style=none] (452) at (55.75, -2.5) {};
		\node [style=none] (453) at (58.25, -2.5) {};
		\node [style=none] (454) at (58.25, -3.5) {};
		\node [style=none] (455) at (55.75, -3.5) {};
		\node [style=none] (456) at (57, -2) {};
		\node [style=none] (457) at (57, -2.5) {};
		\node [style=none] (458) at (57, -5.5) {};
		\node [style=none] (459) at (57, -5) {};
		\node [style=none] (460) at (57, -4.5) {\texttt{left}};
		\node [style=none] (461) at (55.75, -4) {};
		\node [style=none] (462) at (58.25, -4) {};
		\node [style=none] (463) at (58.25, -5) {};
		\node [style=none] (464) at (55.75, -5) {};
		\node [style=none] (465) at (57, -1.5) {\texttt{person}};
		\node [style=none] (466) at (55.75, -1) {};
		\node [style=none] (467) at (58.25, -1) {};
		\node [style=none] (468) at (58.25, -2) {};
		\node [style=none] (469) at (55.75, -2) {};
		\node [style=none] (470) at (53, -2.25) {\texttt{person}};
		\node [style=none] (471) at (51.75, -1.75) {};
		\node [style=none] (472) at (54.25, -1.75) {};
		\node [style=none] (473) at (54.25, -2.75) {};
		\node [style=none] (474) at (51.75, -2.75) {};
		\node [style=none] (475) at (35, -3) {$=$};
		\node [style=none] (476) at (33, -4.75) {};
		\node [style=none] (477) at (33, -4.25) {};
		\node [style=none] (478) at (33, -3.75) {\texttt{north}};
		\node [style=none] (479) at (31.75, -3.25) {};
		\node [style=none] (480) at (34.25, -3.25) {};
		\node [style=none] (481) at (34.25, -4.25) {};
		\node [style=none] (482) at (31.75, -4.25) {};
		\node [style=none] (483) at (33, -2.75) {};
		\node [style=none] (484) at (33, -3.25) {};
		\node [style=none] (485) at (37, -4) {};
		\node [style=none] (486) at (37, -3.5) {};
		\node [style=none] (487) at (37, -3) {\texttt{south}};
		\node [style=none] (488) at (35.75, -2.5) {};
		\node [style=none] (489) at (38.25, -2.5) {};
		\node [style=none] (490) at (38.25, -3.5) {};
		\node [style=none] (491) at (35.75, -3.5) {};
		\node [style=none] (492) at (37, -2) {};
		\node [style=none] (493) at (37, -2.5) {};
		\node [style=none] (494) at (37, -5.5) {};
		\node [style=none] (495) at (37, -5) {};
		\node [style=none] (496) at (37, -4.5) {\texttt{around}};
		\node [style=none] (497) at (35.75, -4) {};
		\node [style=none] (498) at (38.25, -4) {};
		\node [style=none] (499) at (38.25, -5) {};
		\node [style=none] (500) at (35.75, -5) {};
		\node [style=none] (501) at (37, -1.5) {\texttt{person}};
		\node [style=none] (502) at (35.75, -1) {};
		\node [style=none] (503) at (38.25, -1) {};
		\node [style=none] (504) at (38.25, -2) {};
		\node [style=none] (505) at (35.75, -2) {};
		\node [style=none] (506) at (33, -2.25) {\texttt{person}};
		\node [style=none] (507) at (31.75, -1.75) {};
		\node [style=none] (508) at (34.25, -1.75) {};
		\node [style=none] (509) at (34.25, -2.75) {};
		\node [style=none] (510) at (31.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (385.center) to (384.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (388.center) to (387.center);
		\draw (387.center) to (390.center);
		\draw (391.center) to (392.center);
		\draw (394.center) to (393.center);
		\draw (399.center) to (398.center);
		\draw (398.center) to (397.center);
		\draw (397.center) to (396.center);
		\draw (396.center) to (399.center);
		\draw (400.center) to (401.center);
		\draw (403.center) to (402.center);
		\draw (408.center) to (407.center);
		\draw (407.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (408.center);
		\draw (432.center) to (431.center);
		\draw (431.center) to (430.center);
		\draw (430.center) to (429.center);
		\draw (429.center) to (432.center);
		\draw (437.center) to (436.center);
		\draw (436.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (437.center);
		\draw (441.center) to (440.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw (443.center) to (446.center);
		\draw (447.center) to (448.center);
		\draw (450.center) to (449.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (453.center);
		\draw (453.center) to (452.center);
		\draw (452.center) to (455.center);
		\draw (456.center) to (457.center);
		\draw (459.center) to (458.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (461.center) to (464.center);
		\draw (469.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw (467.center) to (466.center);
		\draw (466.center) to (469.center);
		\draw (474.center) to (473.center);
		\draw (473.center) to (472.center);
		\draw (472.center) to (471.center);
		\draw (471.center) to (474.center);
		\draw (477.center) to (476.center);
		\draw (482.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw (480.center) to (479.center);
		\draw (479.center) to (482.center);
		\draw (483.center) to (484.center);
		\draw (486.center) to (485.center);
		\draw (491.center) to (490.center);
		\draw (490.center) to (489.center);
		\draw (489.center) to (488.center);
		\draw (488.center) to (491.center);
		\draw (492.center) to (493.center);
		\draw (495.center) to (494.center);
		\draw (500.center) to (499.center);
		\draw (499.center) to (498.center);
		\draw (498.center) to (497.center);
		\draw (497.center) to (500.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (503.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (505.center);
		\draw (510.center) to (509.center);
		\draw (509.center) to (508.center);
		\draw (508.center) to (507.center);
		\draw (507.center) to (510.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (44.75, -1.5) {$\coloneq$};
		\node [style=none] (178) at (22.5, 1.75) {Two-directional dataset};
		\node [style=none] (194) at (22.25, -2.25) {$\coloneq$};
		\node [style=none] (195) at (19.75, -2.25) {\texttt{opp dir}};
		\node [style=none] (196) at (18.25, -1.75) {};
		\node [style=none] (197) at (21.25, -1.75) {};
		\node [style=none] (198) at (21.25, -2.75) {};
		\node [style=none] (199) at (18.25, -2.75) {};
		\node [style=none] (210) at (39.75, 1.75) {Four-directional dataset};
		\node [style=none] (244) at (24.75, -3) {\texttt{around}};
		\node [style=none] (245) at (23.5, -2.5) {};
		\node [style=none] (246) at (26, -2.5) {};
		\node [style=none] (247) at (26, -3.5) {};
		\node [style=none] (248) at (23.5, -3.5) {};
		\node [style=none] (249) at (25.75, -1.5) {\texttt{follows}};
		\node [style=none] (250) at (23.5, -1) {};
		\node [style=none] (251) at (27.75, -1) {};
		\node [style=none] (252) at (27.75, -2) {};
		\node [style=none] (253) at (23.5, -2) {};
		\node [style=none] (254) at (24.75, -2) {};
		\node [style=none] (255) at (24.75, -2.5) {};
		\node [style=none] (256) at (24.75, -3.5) {};
		\node [style=none] (257) at (24.75, -4) {};
		\node [style=none] (258) at (26.5, -2) {};
		\node [style=none] (259) at (26.5, -4) {};
		\node [style=none] (260) at (19, -1.75) {};
		\node [style=none] (261) at (19, -1.25) {};
		\node [style=none] (262) at (20.5, -1.75) {};
		\node [style=none] (263) at (20.5, -1.25) {};
		\node [style=none] (264) at (20.5, -2.75) {};
		\node [style=none] (265) at (20.5, -3.25) {};
		\node [style=none] (266) at (19, -2.75) {};
		\node [style=none] (267) at (19, -3.25) {};
		\node [style=none] (268) at (24.75, -1) {};
		\node [style=none] (269) at (24.75, -0.5) {};
		\node [style=none] (270) at (26.5, -1) {};
		\node [style=none] (271) at (26.5, -0.5) {};
		\node [style=none] (272) at (34, -2.75) {$\coloneq$};
		\node [style=none] (273) at (31.25, -2.5) {\texttt{opp dir}};
		\node [style=none] (274) at (29.75, -2) {};
		\node [style=none] (275) at (32.75, -2) {};
		\node [style=none] (276) at (32.75, -3) {};
		\node [style=none] (277) at (29.75, -3) {};
		\node [style=none] (278) at (36.5, -3) {\texttt{left}};
		\node [style=none] (279) at (35.25, -2.5) {};
		\node [style=none] (280) at (37.75, -2.5) {};
		\node [style=none] (281) at (37.75, -3.5) {};
		\node [style=none] (282) at (35.25, -3.5) {};
		\node [style=none] (283) at (37.5, -1.5) {\texttt{follows}};
		\node [style=none] (284) at (35.25, -1) {};
		\node [style=none] (285) at (39.5, -1) {};
		\node [style=none] (286) at (39.5, -2) {};
		\node [style=none] (287) at (35.25, -2) {};
		\node [style=none] (288) at (36.5, -2) {};
		\node [style=none] (289) at (36.5, -2.5) {};
		\node [style=none] (290) at (36.5, -3.5) {};
		\node [style=none] (291) at (36.5, -4) {};
		\node [style=none] (292) at (38.25, -2) {};
		\node [style=none] (293) at (38.25, -5.5) {};
		\node [style=none] (294) at (30.5, -2) {};
		\node [style=none] (295) at (30.5, -1.5) {};
		\node [style=none] (296) at (32, -2) {};
		\node [style=none] (297) at (32, -1.5) {};
		\node [style=none] (298) at (32, -3) {};
		\node [style=none] (299) at (32, -3.5) {};
		\node [style=none] (300) at (30.5, -3) {};
		\node [style=none] (301) at (30.5, -3.5) {};
		\node [style=none] (302) at (36.5, -1) {};
		\node [style=none] (303) at (36.5, -0.5) {};
		\node [style=none] (304) at (38.25, -1) {};
		\node [style=none] (305) at (38.25, -0.5) {};
		\node [style=none] (306) at (36.5, -4.5) {\texttt{left}};
		\node [style=none] (307) at (35.25, -4) {};
		\node [style=none] (308) at (37.75, -4) {};
		\node [style=none] (309) at (37.75, -5) {};
		\node [style=none] (310) at (35.25, -5) {};
		\node [style=none] (312) at (36.5, -5) {};
		\node [style=none] (313) at (36.5, -5.5) {};
		\node [style=none] (314) at (42.75, -1.5) {\texttt{around}};
		\node [style=none] (315) at (41.5, -1) {};
		\node [style=none] (316) at (44, -1) {};
		\node [style=none] (317) at (44, -2) {};
		\node [style=none] (318) at (41.5, -2) {};
		\node [style=none] (319) at (42.75, -0.5) {};
		\node [style=none] (320) at (42.75, -1) {};
		\node [style=none] (321) at (42.75, -2) {};
		\node [style=none] (322) at (42.75, -2.5) {};
		\node [style=none] (323) at (46.75, -0.75) {\texttt{left}};
		\node [style=none] (324) at (45.5, -0.25) {};
		\node [style=none] (325) at (48, -0.25) {};
		\node [style=none] (326) at (48, -1.25) {};
		\node [style=none] (327) at (45.5, -1.25) {};
		\node [style=none] (328) at (46.75, 0.25) {};
		\node [style=none] (329) at (46.75, -0.25) {};
		\node [style=none] (330) at (46.75, -1.25) {};
		\node [style=none] (331) at (46.75, -1.75) {};
		\node [style=none] (332) at (46.75, -2.25) {\texttt{left}};
		\node [style=none] (333) at (45.5, -1.75) {};
		\node [style=none] (334) at (48, -1.75) {};
		\node [style=none] (335) at (48, -2.75) {};
		\node [style=none] (336) at (45.5, -2.75) {};
		\node [style=none] (337) at (46.75, -2.75) {};
		\node [style=none] (338) at (46.75, -3.25) {};
		\node [style=none] (339) at (44.75, -6.75) {$=$};
		\node [style=none] (340) at (42.75, -6) {\texttt{right}};
		\node [style=none] (341) at (41.5, -5.5) {};
		\node [style=none] (342) at (44, -5.5) {};
		\node [style=none] (343) at (44, -6.5) {};
		\node [style=none] (344) at (41.5, -6.5) {};
		\node [style=none] (345) at (42.75, -5) {};
		\node [style=none] (346) at (42.75, -5.5) {};
		\node [style=none] (347) at (42.75, -6.5) {};
		\node [style=none] (348) at (42.75, -7) {};
		\node [style=none] (358) at (28.75, 2.5) {};
		\node [style=none] (359) at (28.75, -9) {};
		\node [style=none] (360) at (40.5, 0.5) {};
		\node [style=none] (361) at (40.5, -9) {};
		\node [style=none] (362) at (40.5, -4) {};
		\node [style=none] (363) at (50.25, -4) {};
		\node [style=none] (364) at (42.75, -7.5) {\texttt{left}};
		\node [style=none] (365) at (41.5, -7) {};
		\node [style=none] (366) at (44, -7) {};
		\node [style=none] (367) at (44, -8) {};
		\node [style=none] (368) at (41.5, -8) {};
		\node [style=none] (369) at (42.75, -8) {};
		\node [style=none] (370) at (42.75, -8.5) {};
		\node [style=none] (371) at (46.75, -6) {\texttt{left}};
		\node [style=none] (372) at (45.5, -5.5) {};
		\node [style=none] (373) at (48, -5.5) {};
		\node [style=none] (374) at (48, -6.5) {};
		\node [style=none] (375) at (45.5, -6.5) {};
		\node [style=none] (376) at (46.75, -5) {};
		\node [style=none] (377) at (46.75, -5.5) {};
		\node [style=none] (378) at (46.75, -6.5) {};
		\node [style=none] (379) at (46.75, -7) {};
		\node [style=none] (380) at (46.75, -7.5) {\texttt{right}};
		\node [style=none] (381) at (45.5, -7) {};
		\node [style=none] (382) at (48, -7) {};
		\node [style=none] (383) at (48, -8) {};
		\node [style=none] (384) at (45.5, -8) {};
		\node [style=none] (385) at (46.75, -8) {};
		\node [style=none] (386) at (46.75, -8.5) {};
		\node [style=none] (387) at (49.75, -5.5) {};
		\node [style=none] (388) at (49.75, -8) {};
		\node [style=none] (389) at (48.75, -6.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (261.center) to (260.center);
		\draw (263.center) to (262.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (277.center);
		\draw (282.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (282.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (287.center);
		\draw (288.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw (292.center) to (293.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw (303.center) to (302.center);
		\draw (305.center) to (304.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (310.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (318.center);
		\draw (319.center) to (320.center);
		\draw (321.center) to (322.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (324.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (329.center);
		\draw (330.center) to (331.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (336.center);
		\draw (337.center) to (338.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw [style=box edge] (358.center) to (359.center);
		\draw [style=box edge] (360.center) to (361.center);
		\draw [style=box edge] (362.center) to (363.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (366.center);
		\draw (366.center) to (365.center);
		\draw (365.center) to (368.center);
		\draw (369.center) to (370.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (373.center) to (372.center);
		\draw (372.center) to (375.center);
		\draw (376.center) to (377.center);
		\draw (378.center) to (379.center);
		\draw (384.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (382.center) to (381.center);
		\draw (381.center) to (384.center);
		\draw (385.center) to (386.center);
		\draw (387.center) to (388.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cap-cup-swap-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (0, -4) {Identity};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -5) {};
		\node [style=none] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (5.5, -2.75) {};
		\node [style=none] (7) at (3.5, -2.75) {};
		\node [style=none] (8) at (5.5, -0.25) {};
		\node [style=none] (9) at (4.5, -4) {Swap};
		\node [style=none] (10) at (7, 1) {};
		\node [style=none] (11) at (7, -5) {};
		\node [style=none] (26) at (9.5, -1.75) {};
		\node [style=none] (27) at (8.5, -1.75) {};
		\node [style=none] (28) at (10.5, -1.75) {};
		\node [style=none] (29) at (9.5, -2.25) {$\mathbb{D}$};
		\node [style=none] (30) at (9.5, -1) {};
		\node [style=none] (31) at (8.5, -2.75) {};
		\node [style=none] (32) at (10.5, -2.75) {};
		\node [style=none] (41) at (9.5, -4) {Discard};
		\node [style=none] (43) at (11.25, -2.25) {$:$};
		\node [style=none] (52) at (13.25, 0) {};
		\node [style=none] (53) at (13.25, -0.75) {};
		\node [style=none] (54) at (13.25, -1.75) {};
		\node [style=none] (55) at (12.25, -1.75) {};
		\node [style=none] (56) at (17.25, -1.75) {};
		\node [style=none] (57) at (14.75, -1.25) {B};
		\node [style=none] (58) at (12.25, -0.75) {};
		\node [style=none] (59) at (17.25, -0.75) {};
		\node [style=none] (60) at (13.25, -2.75) {};
		\node [style=none] (61) at (16.25, -2.75) {};
		\node [style=none] (62) at (15.25, -2.75) {};
		\node [style=none] (63) at (17.25, -2.75) {};
		\node [style=none] (64) at (16.25, -3.25) {$\mathbb{D}$};
		\node [style=none] (65) at (16.25, -1.75) {};
		\node [style=none] (66) at (15.25, -3.75) {};
		\node [style=none] (67) at (17.25, -3.75) {};
		\node [style=none] (69) at (12.25, -2.75) {};
		\node [style=none] (70) at (14.25, -2.75) {};
		\node [style=none] (71) at (12.25, -3.75) {};
		\node [style=none] (72) at (14.25, -3.75) {};
		\node [style=none] (73) at (13.25, -3.25) {$\mathbb{D}$};
		\node [style=none] (76) at (14.75, -2.25) {$\dots$};
		\node [style=none] (77) at (16.25, -0.75) {};
		\node [style=none] (78) at (16.25, 0) {};
		\node [style=none] (79) at (14.75, -0.25) {$\dots$};
		\node [style=none] (80) at (18.25, -1.75) {$=$};
		\node [style=none] (81) at (20.25, -1) {};
		\node [style=none] (84) at (20.25, -2) {};
		\node [style=none] (85) at (23.25, -2) {};
		\node [style=none] (86) at (22.25, -2) {};
		\node [style=none] (87) at (24.25, -2) {};
		\node [style=none] (88) at (23.25, -2.5) {$\mathbb{D}$};
		\node [style=none] (89) at (23.25, -1) {};
		\node [style=none] (90) at (22.25, -3) {};
		\node [style=none] (91) at (24.25, -3) {};
		\node [style=none] (92) at (19.25, -2) {};
		\node [style=none] (93) at (21.25, -2) {};
		\node [style=none] (94) at (19.25, -3) {};
		\node [style=none] (95) at (21.25, -3) {};
		\node [style=none] (96) at (20.25, -2.5) {$\mathbb{D}$};
		\node [style=none] (97) at (21.75, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=box edge] (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [style=box edge] (11.center) to (10.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (32.center) to (28.center);
		\draw (31.center) to (27.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (58.center) to (55.center);
		\draw (60.center) to (54.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (67.center) to (63.center);
		\draw (66.center) to (62.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (69.center);
		\draw (78.center) to (77.center);
		\draw (84.center) to (81.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (91.center) to (87.center);
		\draw (90.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw (95.center) to (93.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> character-arc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=none] (3) at (-7.75, 2) {};
		\node [style=none] (4) at (-4.75, 1) {$T$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (9) at (-8.25, -2.25) {};
		\node [style=none] (10) at (-6.25, -2.25) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-8.25, -1) {};
		\node [style=none] (13) at (-7.25, -1.625) {$\mathbb{D}$};
		\node [style=none] (14) at (-5.75, -2.25) {};
		\node [style=none] (15) at (-3.75, -2.25) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-5.75, -1) {};
		\node [style=none] (18) at (-7.25, 0) {};
		\node [style=none] (19) at (-4.75, 0) {};
		\node [style=none] (20) at (-6, -0.5) {$\dots$};
		\node [style=none] (21) at (-4.75, -1) {};
		\node [style=none] (22) at (-7.25, -1) {};
		\node [style=none] (23) at (-4.75, -1.625) {$\mathbb{D}$};
		\node [style=none] (24) at (-3.25, -2.25) {};
		\node [style=none] (25) at (-1.25, -2.25) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-2.25, -1.625) {$N_1^\dagger$};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (35) at (10.25, 2) {};
		\node [style=none] (36) at (10.25, 0) {};
		\node [style=none] (37) at (1.75, 0) {};
		\node [style=none] (38) at (1.75, 2) {};
		\node [style=none] (39) at (6, 1) {$T$};
		\node [style=none] (40) at (7.25, 0) {};
		\node [style=none] (41) at (1.25, -2.25) {};
		\node [style=none] (42) at (3.25, -2.25) {};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (2.25, -1.625) {$\mathbb{D}$};
		\node [style=none] (46) at (3.75, -2.25) {};
		\node [style=none] (47) at (5.75, -2.25) {};
		\node [style=none] (48) at (5.75, -1) {};
		\node [style=none] (49) at (3.75, -1) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (3.5, -0.5) {$\dots$};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (2.25, -1) {};
		\node [style=none] (55) at (4.75, -1.625) {$\mathbb{D}$};
		\node [style=none] (56) at (6.25, -2.25) {};
		\node [style=none] (57) at (8.25, -2.25) {};
		\node [style=none] (58) at (8.25, -1) {};
		\node [style=none] (59) at (6.25, -1) {};
		\node [style=none] (60) at (7.25, -1.625) {$N_1^\dagger$};
		\node [style=none] (61) at (7.25, -1) {};
		\node [style=none] (62) at (9.75, 0) {};
		\node [style=none] (63) at (8.75, -2.25) {};
		\node [style=none] (64) at (10.75, -2.25) {};
		\node [style=none] (65) at (10.75, -1) {};
		\node [style=none] (66) at (8.75, -1) {};
		\node [style=none] (67) at (9.75, -1.625) {$N_2^\dagger$};
		\node [style=none] (68) at (9.75, -1) {};
		\node [style=none] (131) at (-2.25, 2) {};
		\node [style=none] (132) at (-3.25, 3) {};
		\node [style=none] (133) at (-1.25, 3) {};
		\node [style=none] (134) at (-1.25, 4.25) {};
		\node [style=none] (135) at (-3.25, 4.25) {};
		\node [style=none] (136) at (-2.25, 3.625) {$N_1$};
		\node [style=none] (138) at (-2.25, 3) {};
		\node [style=none] (147) at (7.25, 2) {};
		\node [style=none] (148) at (6.25, 3) {};
		\node [style=none] (149) at (8.25, 3) {};
		\node [style=none] (150) at (8.25, 4.25) {};
		\node [style=none] (151) at (6.25, 4.25) {};
		\node [style=none] (152) at (7.25, 3.625) {$N_1$};
		\node [style=none] (154) at (7.25, 3) {};
		\node [style=none] (161) at (9.75, 2) {};
		\node [style=none] (162) at (8.75, 3) {};
		\node [style=none] (163) at (10.75, 3) {};
		\node [style=none] (164) at (10.75, 4.25) {};
		\node [style=none] (165) at (8.75, 4.25) {};
		\node [style=none] (166) at (9.75, 3.625) {$N_2$};
		\node [style=none] (168) at (9.75, 3) {};
		\node [style=none] (169) at (-1.75, -7) {};
		\node [style=none] (170) at (-1.75, -9) {};
		\node [style=none] (171) at (-7.75, -9) {};
		\node [style=none] (172) at (-7.75, -7) {};
		\node [style=none] (173) at (-4.75, -8) {$T$};
		\node [style=none] (174) at (-2.75, -9) {};
		\node [style=none] (175) at (-8.25, -11.25) {};
		\node [style=none] (176) at (-6.25, -11.25) {};
		\node [style=none] (177) at (-6.25, -10) {};
		\node [style=none] (178) at (-8.25, -10) {};
		\node [style=none] (179) at (-7.25, -10.625) {$\mathbb{D}$};
		\node [style=none] (180) at (-5.75, -11.25) {};
		\node [style=none] (181) at (-3.75, -11.25) {};
		\node [style=none] (182) at (-3.75, -10) {};
		\node [style=none] (183) at (-5.75, -10) {};
		\node [style=none] (184) at (-7.25, -9) {};
		\node [style=none] (185) at (-4.75, -9) {};
		\node [style=none] (186) at (-6, -9.5) {$\dots$};
		\node [style=none] (187) at (-4.75, -10) {};
		\node [style=none] (188) at (-7.25, -10) {};
		\node [style=none] (189) at (-4.75, -10.625) {$\mathbb{D}$};
		\node [style=none] (192) at (-1.25, -9.5) {};
		\node [style=none] (195) at (-2.75, -9.5) {};
		\node [style=none] (196) at (9.75, -7) {};
		\node [style=none] (197) at (9.75, -9) {};
		\node [style=none] (198) at (1.75, -9) {};
		\node [style=none] (199) at (1.75, -7) {};
		\node [style=none] (200) at (6, -8) {$T$};
		\node [style=none] (202) at (1.25, -11.25) {};
		\node [style=none] (203) at (3.25, -11.25) {};
		\node [style=none] (204) at (3.25, -10) {};
		\node [style=none] (205) at (1.25, -10) {};
		\node [style=none] (206) at (2.25, -10.625) {$\mathbb{D}$};
		\node [style=none] (207) at (3.75, -11.25) {};
		\node [style=none] (208) at (5.75, -11.25) {};
		\node [style=none] (209) at (5.75, -10) {};
		\node [style=none] (210) at (3.75, -10) {};
		\node [style=none] (211) at (2.25, -9) {};
		\node [style=none] (212) at (4.75, -9) {};
		\node [style=none] (213) at (3.5, -9.5) {$\dots$};
		\node [style=none] (214) at (4.75, -10) {};
		\node [style=none] (215) at (2.25, -10) {};
		\node [style=none] (216) at (4.75, -10.625) {$\mathbb{D}$};
		\node [style=none] (223) at (7.25, -9) {};
		\node [style=none] (229) at (7.25, -10) {};
		\node [style=none] (230) at (-2.75, -7) {};
		\node [style=none] (236) at (-2.75, -6.5) {};
		\node [style=none] (244) at (7.25, -7) {};
		\node [style=none] (251) at (-1.25, -6.5) {};
		\node [style=none] (254) at (10.25, -10) {};
		\node [style=none] (255) at (8.75, -10) {};
		\node [style=none] (256) at (10.25, -7) {};
		\node [style=none] (257) at (8.75, -7) {};
		\node [style=none] (260) at (-8.75, -3) {};
		\node [style=none] (261) at (23, -3) {};
		\node [style=none] (262) at (-4.75, -4.25) {\shortstack{Does $N_1$ stay the same? \\ (regardless of initialization)}};
		\node [style=none] (264) at (-4.75, 5.25) {\shortstack{Does $N_1$ stay the same?}};
		\node [style=none] (265) at (6, 5.25) {\shortstack{Does $N_1$ become $N_2$? \\ (and vice versa)}};
		\node [style=none] (266) at (0, 6) {};
		\node [style=none] (267) at (0, -12) {};
		\node [style=none] (268) at (6, -4.25) {\shortstack{Does $N_2$ become $N_1$? \\ (regardless of initialization)}};
		\node [style=none] (269) at (22.5, 2) {};
		\node [style=none] (270) at (22.5, 0) {};
		\node [style=none] (271) at (14, 0) {};
		\node [style=none] (272) at (14, 2) {};
		\node [style=none] (273) at (18.25, 1) {$T$};
		\node [style=none] (274) at (19.5, 0) {};
		\node [style=none] (275) at (13.5, -2.25) {};
		\node [style=none] (276) at (15.5, -2.25) {};
		\node [style=none] (277) at (15.5, -1) {};
		\node [style=none] (278) at (13.5, -1) {};
		\node [style=none] (279) at (14.5, -1.625) {$\mathbb{D}$};
		\node [style=none] (280) at (16, -2.25) {};
		\node [style=none] (281) at (18, -2.25) {};
		\node [style=none] (282) at (18, -1) {};
		\node [style=none] (283) at (16, -1) {};
		\node [style=none] (284) at (14.5, 0) {};
		\node [style=none] (285) at (17, 0) {};
		\node [style=none] (286) at (15.75, -0.5) {$\dots$};
		\node [style=none] (287) at (17, -1) {};
		\node [style=none] (288) at (14.5, -1) {};
		\node [style=none] (289) at (17, -1.625) {$\mathbb{D}$};
		\node [style=none] (296) at (22, 0) {};
		\node [style=none] (303) at (19.5, 2) {};
		\node [style=none] (304) at (18.5, 3) {};
		\node [style=none] (305) at (20.5, 3) {};
		\node [style=none] (306) at (20.5, 4.25) {};
		\node [style=none] (307) at (18.5, 4.25) {};
		\node [style=none] (308) at (19.5, 3.625) {$N_1$};
		\node [style=none] (309) at (19.5, 3) {};
		\node [style=none] (310) at (22, 2) {};
		\node [style=none] (311) at (21, 3) {};
		\node [style=none] (312) at (23, 3) {};
		\node [style=none] (313) at (23, 4.25) {};
		\node [style=none] (314) at (21, 4.25) {};
		\node [style=none] (315) at (22, 3.625) {$N_2$};
		\node [style=none] (316) at (22, 3) {};
		\node [style=none] (317) at (22.5, -7) {};
		\node [style=none] (318) at (22.5, -9) {};
		\node [style=none] (319) at (14, -9) {};
		\node [style=none] (320) at (14, -7) {};
		\node [style=none] (321) at (18.25, -8) {$T$};
		\node [style=none] (322) at (19.5, -9) {};
		\node [style=none] (323) at (13.5, -11.25) {};
		\node [style=none] (324) at (15.5, -11.25) {};
		\node [style=none] (325) at (15.5, -10) {};
		\node [style=none] (326) at (13.5, -10) {};
		\node [style=none] (327) at (14.5, -10.625) {$\mathbb{D}$};
		\node [style=none] (328) at (16, -11.25) {};
		\node [style=none] (329) at (18, -11.25) {};
		\node [style=none] (330) at (18, -10) {};
		\node [style=none] (331) at (16, -10) {};
		\node [style=none] (332) at (14.5, -9) {};
		\node [style=none] (333) at (17, -9) {};
		\node [style=none] (334) at (15.75, -9.5) {$\dots$};
		\node [style=none] (335) at (17, -10) {};
		\node [style=none] (336) at (14.5, -10) {};
		\node [style=none] (337) at (17, -10.625) {$\mathbb{D}$};
		\node [style=none] (339) at (22, -9) {};
		\node [style=none] (341) at (19.5, -7) {};
		\node [style=none] (342) at (19.5, -7) {};
		\node [style=none] (343) at (22, -7) {};
		\node [style=none] (344) at (22, -7) {};
		\node [style=none] (346) at (19.5, -9) {};
		\node [style=none] (348) at (22, -9) {};
		\node [style=none] (350) at (22, -7) {};
		\node [style=none] (352) at (19.5, -7) {};
		\node [style=none] (354) at (18.25, 5.25) {\shortstack{Do $N_1$ and $N_2$ end up identical?}};
		\node [style=none] (355) at (12.25, 6) {};
		\node [style=none] (356) at (12.25, -12) {};
		\node [style=none] (357) at (18.25, -4.25) {\shortstack{If $N_1$ and $N_2$ are identical \\ do they stay identical?}};
		\node [style=none] (358) at (6.25, -6.5) {};
		\node [style=none] (359) at (8.25, -6.5) {};
		\node [style=none] (360) at (8.25, -5.25) {};
		\node [style=none] (361) at (6.25, -5.25) {};
		\node [style=none] (362) at (7.25, -5.875) {$N_1$};
		\node [style=none] (363) at (7.25, -6.5) {};
		\node [style=none] (364) at (8.75, -9) {};
		\node [style=none] (365) at (6.25, -11.25) {};
		\node [style=none] (366) at (8.25, -11.25) {};
		\node [style=none] (367) at (8.25, -10) {};
		\node [style=none] (368) at (6.25, -10) {};
		\node [style=none] (370) at (7.25, -10.625) {$\mathbb{D}$};
		\node [style=none] (371) at (19.5, -7) {};
		\node [style=none] (372) at (22, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (5.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (53.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (61.center);
		\draw (135.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (138.center) to (131.center);
		\draw (151.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (154.center) to (147.center);
		\draw (165.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (168.center) to (161.center);
		\draw (169.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (178.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (183.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (185.center);
		\draw (184.center) to (188.center);
		\draw (195.center) to (174.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (205.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (210.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (214.center) to (212.center);
		\draw (211.center) to (215.center);
		\draw (236.center) to (230.center);
		\draw (192.center) to (251.center);
		\draw [bend left=270, looseness=1.50] (251.center) to (236.center);
		\draw [bend right=90, looseness=1.50] (195.center) to (192.center);
		\draw [bend right=90, looseness=1.50] (255.center) to (254.center);
		\draw [bend left=90, looseness=1.50] (257.center) to (256.center);
		\draw (256.center) to (254.center);
		\draw [style=box edge] (260.center) to (261.center);
		\draw [style=box edge] (267.center) to (266.center);
		\draw (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (278.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (283.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (287.center) to (285.center);
		\draw (284.center) to (288.center);
		\draw (307.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (309.center) to (303.center);
		\draw (314.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (316.center) to (310.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (326.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (326.center);
		\draw (331.center) to (328.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (335.center) to (333.center);
		\draw (332.center) to (336.center);
		\draw (342.center) to (341.center);
		\draw (344.center) to (343.center);
		\draw [style=box edge] (356.center) to (355.center);
		\draw [bend right=90, looseness=1.50] (274.center) to (296.center);
		\draw [in=-90, out=90] (255.center) to (223.center);
		\draw (361.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (360.center);
		\draw (360.center) to (361.center);
		\draw (363.center) to (244.center);
		\draw [in=90, out=-90] (364.center) to (229.center);
		\draw (368.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (366.center) to (367.center);
		\draw (367.center) to (368.center);
		\draw [bend right=90, looseness=1.50] (346.center) to (348.center);
		\draw (348.center) to (339.center);
		\draw (322.center) to (346.center);
		\draw [bend right=90, looseness=1.50] (372.center) to (371.center);
		\draw (371.center) to (352.center);
		\draw (372.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> clifford-model-2dir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.75, 0.5) {\texttt{person}};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (3, 0.5) {=};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (4.5, -0.5) {};
		\node [style=none] (10) at (4.5, 0.325) {$0$};
		\node [style=none] (11) at (6, 2) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (1.75, -3.75) {};
		\node [style=none] (15) at (4.25, -3.75) {};
		\node [style=none] (16) at (4.25, -2.75) {};
		\node [style=none] (17) at (1.75, -2.75) {};
		\node [style=none] (18) at (3, -3.25) {\texttt{around}};
		\node [style=none] (19) at (3, -4.25) {};
		\node [style=none] (20) at (3, -3.75) {};
		\node [style=none] (21) at (3, -2.75) {};
		\node [style=none] (22) at (3, -2.25) {};
		\node [style=none] (23) at (5.25, -3.25) {=};
		\node [style=none] (25) at (6.75, -4.25) {};
		\node [style=none] (28) at (6.75, -2.25) {};
		\node [style=gate] (29) at (6.75, -3.25) {X};
		\node [style=none] (30) at (13.5, 2) {};
		\node [style=none] (31) at (13.5, -1) {};
		\node [style=none] (32) at (11.75, -3.75) {};
		\node [style=none] (33) at (14.75, -3.75) {};
		\node [style=none] (34) at (14.75, -2.75) {};
		\node [style=none] (35) at (11.75, -2.75) {};
		\node [style=none] (36) at (13.25, -3.25) {\texttt{follows}};
		\node [style=none] (37) at (12.25, -4.25) {};
		\node [style=none] (38) at (12.25, -3.75) {};
		\node [style=none] (39) at (12.25, -2.75) {};
		\node [style=none] (40) at (12.25, -2.25) {};
		\node [style=none] (41) at (15.75, -3.25) {=};
		\node [style=none] (45) at (13.25, -4.25) {};
		\node [style=none] (46) at (13.25, -3.75) {};
		\node [style=none] (47) at (13.25, -2.75) {};
		\node [style=none] (48) at (13.25, -2.25) {};
		\node [style=none] (54) at (17, -5) {};
		\node [style=none] (57) at (19, -4) {};
		\node [style=none] (58) at (18, -5) {};
		\node [style=none] (61) at (18, -1.5) {};
		\node [style=cnot targ] (62) at (17, -4.5) {};
		\node [style=cnot ctrl] (63) at (18, -4.5) {};
		\node [style=none] (64) at (20.5, -1) {};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=none] (66) at (7, 0) {};
		\node [style=none] (67) at (9.5, 0) {};
		\node [style=none] (68) at (9.5, 1) {};
		\node [style=none] (69) at (7, 1) {};
		\node [style=none] (70) at (8.25, 0.5) {\texttt{north}};
		\node [style=none] (71) at (8.25, -0.5) {};
		\node [style=none] (72) at (8.25, 0) {};
		\node [style=none] (73) at (8.25, 1) {};
		\node [style=none] (74) at (8.25, 1.5) {};
		\node [style=none] (75) at (10.5, 0.5) {=};
		\node [style=none] (76) at (12, -0.5) {};
		\node [style=none] (77) at (12, 1.5) {};
		\node [style=none] (79) at (14.5, 0) {};
		\node [style=none] (80) at (17, 0) {};
		\node [style=none] (81) at (17, 1) {};
		\node [style=none] (82) at (14.5, 1) {};
		\node [style=none] (83) at (15.75, 0.5) {\texttt{south}};
		\node [style=none] (84) at (15.75, -0.5) {};
		\node [style=none] (85) at (15.75, 0) {};
		\node [style=none] (86) at (15.75, 1) {};
		\node [style=none] (87) at (15.75, 1.5) {};
		\node [style=none] (88) at (18, 0.5) {=};
		\node [style=none] (89) at (19.5, -0.5) {};
		\node [style=none] (90) at (19.5, 1.5) {};
		\node [style=gate] (91) at (19.5, 0.5) {X};
		\node [style=none] (92) at (10, -1) {};
		\node [style=none] (93) at (10, -5.5) {};
		\node [style=none] (94) at (-1, -5.5) {};
		\node [style=none] (95) at (20.5, -5.5) {};
		\node [style=none] (96) at (10, -5.5) {};
		\node [style=none] (97) at (10, -9.5) {};
		\node [style=none] (98) at (1, -8) {};
		\node [style=none] (99) at (4, -8) {};
		\node [style=none] (100) at (4, -7) {};
		\node [style=none] (101) at (1, -7) {};
		\node [style=none] (102) at (2.5, -7.5) {\texttt{same dir}};
		\node [style=none] (103) at (1.5, -8.5) {};
		\node [style=none] (104) at (1.5, -8) {};
		\node [style=none] (105) at (1.5, -7) {};
		\node [style=none] (106) at (1.5, -6.5) {};
		\node [style=none] (107) at (5, -7.5) {=};
		\node [style=none] (108) at (3.5, -8.5) {};
		\node [style=none] (109) at (3.5, -8) {};
		\node [style=none] (110) at (3.5, -7) {};
		\node [style=none] (111) at (3.5, -6.5) {};
		\node [style=none] (112) at (6.5, -9) {};
		\node [style=none] (113) at (6.5, -6) {};
		\node [style=none] (114) at (8.5, -9) {};
		\node [style=none] (115) at (8.5, -6) {};
		\node [style=cnot targ] (116) at (6.5, -7.5) {};
		\node [style=cnot ctrl] (117) at (8.5, -7.5) {};
		\node [style=none] (118) at (11.75, -8) {};
		\node [style=none] (119) at (14.75, -8) {};
		\node [style=none] (120) at (14.75, -7) {};
		\node [style=none] (121) at (11.75, -7) {};
		\node [style=none] (122) at (13.25, -7.5) {\texttt{opp dir}};
		\node [style=none] (123) at (12.25, -8.5) {};
		\node [style=none] (124) at (12.25, -8) {};
		\node [style=none] (125) at (12.25, -7) {};
		\node [style=none] (126) at (12.25, -6.5) {};
		\node [style=none] (127) at (15.75, -7.5) {=};
		\node [style=none] (128) at (14.25, -8.5) {};
		\node [style=none] (129) at (14.25, -8) {};
		\node [style=none] (130) at (14.25, -7) {};
		\node [style=none] (131) at (14.25, -6.5) {};
		\node [style=none] (132) at (17.25, -9) {};
		\node [style=none] (133) at (17.25, -6) {};
		\node [style=none] (134) at (19.25, -9) {};
		\node [style=none] (135) at (19.25, -6) {};
		\node [style=cnot targ] (136) at (17.25, -7.5) {};
		\node [style=cnot ctrl] (137) at (19.25, -7.5) {};
		\node [style=gate] (138) at (19.25, -8.25) {H};
		\node [style=gate] (139) at (8.5, -8.25) {H};
		\node [style=gate] (140) at (19.25, -6.75) {X};
		\node [style=none] (141) at (19, -4.25) {};
		\node [style=none] (142) at (19.5, -4.25) {};
		\node [style=none] (143) at (18.5, -4.25) {};
		\node [style=none] (144) at (18.65, -4.4) {};
		\node [style=none] (145) at (19.35, -4.4) {};
		\node [style=none] (148) at (18.775, -4.55) {};
		\node [style=none] (149) at (19.225, -4.55) {};
		\node [style=none] (152) at (14.25, -3.75) {};
		\node [style=none] (153) at (14.25, -4.25) {};
		\node [style=none] (154) at (14.75, -4.25) {};
		\node [style=none] (155) at (13.75, -4.25) {};
		\node [style=none] (156) at (13.9, -4.4) {};
		\node [style=none] (157) at (14.6, -4.4) {};
		\node [style=none] (158) at (14.025, -4.55) {};
		\node [style=none] (159) at (14.475, -4.55) {};
		\node [style=none] (163) at (17, -1.5) {};
		\node [style=cnot ctrl] (165) at (19, -3.75) {};
		\node [style=cnot ctrl] (166) at (17, -3) {};
		\node [style=cnot targ] (168) at (19, -3) {};
		\node [style=cnot targ] (169) at (17, -3.75) {};
		\node [style=none] (170) at (4, 0) {};
		\node [style=none] (171) at (5, 0) {};
		\node [style=none] (172) at (4.5, 1) {};
		\node [style=none] (173) at (14.25, -2.5) {};
		\node [style=none] (174) at (14.25, -2.75) {};
		\node [style=none] (175) at (14.25, -2.175) {$0$};
		\node [style=none] (176) at (13.75, -2.5) {};
		\node [style=none] (177) at (14.75, -2.5) {};
		\node [style=none] (178) at (14.25, -1.5) {};
		\node [style=none] (179) at (19, -2.5) {};
		\node [style=none] (180) at (19, -3) {};
		\node [style=none] (181) at (19, -2.175) {$0$};
		\node [style=none] (182) at (18.5, -2.5) {};
		\node [style=none] (183) at (19.5, -2.5) {};
		\node [style=none] (184) at (19, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [style=box edge] (13.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (29);
		\draw (29) to (25.center);
		\draw [style=box edge] (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (63) to (62);
		\draw (61.center) to (63);
		\draw (63) to (58.center);
		\draw (54.center) to (62);
		\draw [style=box edge] (64.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw (77.center) to (76.center);
		\draw [style=box edge] (92.center) to (93.center);
		\draw [style=box edge] (95.center) to (94.center);
		\draw [style=box edge] (96.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (117) to (116);
		\draw (115.center) to (117);
		\draw (112.center) to (116);
		\draw (116) to (113.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw (137) to (136);
		\draw (136) to (133.center);
		\draw (136) to (132.center);
		\draw (137) to (138);
		\draw (138) to (134.center);
		\draw (117) to (139);
		\draw (139) to (114.center);
		\draw (135.center) to (140);
		\draw (140) to (137);
		\draw (145.center) to (144.center);
		\draw (143.center) to (142.center);
		\draw (141.center) to (57.center);
		\draw (149.center) to (148.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (153.center) to (152.center);
		\draw (159.center) to (158.center);
		\draw (168) to (166);
		\draw (169) to (165);
		\draw (165) to (57.center);
		\draw (168) to (165);
		\draw (169) to (62);
		\draw (169) to (166);
		\draw (163.center) to (166);
		\draw (172.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (178.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (184.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> clifford-model-4dir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 4) {};
		\node [style=none] (1) at (-8, 4) {};
		\node [style=none] (2) at (-8, 5) {};
		\node [style=none] (3) at (-10.5, 5) {};
		\node [style=none] (4) at (-9.25, 4.5) {\texttt{person}};
		\node [style=none] (5) at (-10, 3.5) {};
		\node [style=none] (6) at (-10, 4) {};
		\node [style=none] (7) at (-7, 4.5) {=};
		\node [style=none] (8) at (-5.5, 4) {};
		\node [style=none] (9) at (-5.5, 3.5) {};
		\node [style=none] (10) at (-5.5, 4.325) {$0$};
		\node [style=none] (11) at (-2, 6) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (-10.5, 1) {};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-8, 2) {};
		\node [style=none] (16) at (-10.5, 2) {};
		\node [style=none] (17) at (-9.25, 1.5) {\texttt{around}};
		\node [style=none] (18) at (-10, 0.5) {};
		\node [style=none] (19) at (-10, 1) {};
		\node [style=none] (20) at (-10, 2) {};
		\node [style=none] (21) at (-10, 2.5) {};
		\node [style=none] (22) at (-7, 1.5) {=};
		\node [style=none] (23) at (-5.5, 0.5) {};
		\node [style=none] (24) at (-5.5, 2.5) {};
		\node [style=gate] (25) at (-5.5, 1.5) {X};
		\node [style=none] (28) at (-0.25, -8.25) {};
		\node [style=none] (29) at (6, -8.25) {};
		\node [style=none] (30) at (6, -7.25) {};
		\node [style=none] (31) at (-0.25, -7.25) {};
		\node [style=none] (32) at (2.75, -7.75) {\texttt{follows}};
		\node [style=none] (33) at (0.25, -8.75) {};
		\node [style=none] (34) at (0.25, -8.25) {};
		\node [style=none] (35) at (0.25, -7.25) {};
		\node [style=none] (36) at (0.25, -6.75) {};
		\node [style=none] (37) at (7, -7.75) {=};
		\node [style=none] (38) at (1.25, -8.75) {};
		\node [style=none] (39) at (1.25, -8.25) {};
		\node [style=none] (40) at (1.25, -7.25) {};
		\node [style=none] (41) at (1.25, -6.75) {};
		\node [style=none] (43) at (12.25, -8.5) {};
		\node [style=none] (45) at (10.25, -5) {};
		\node [style=cnot targ] (46) at (8.25, -8.5) {};
		\node [style=cnot ctrl] (47) at (10.25, -8.5) {};
		\node [style=none] (50) at (-1, 4) {};
		\node [style=none] (51) at (1.5, 4) {};
		\node [style=none] (52) at (1.5, 5) {};
		\node [style=none] (53) at (-1, 5) {};
		\node [style=none] (54) at (0.25, 4.5) {\texttt{north}};
		\node [style=none] (55) at (-0.5, 3.5) {};
		\node [style=none] (56) at (-0.5, 4) {};
		\node [style=none] (57) at (-0.5, 5) {};
		\node [style=none] (58) at (-0.5, 5.5) {};
		\node [style=none] (59) at (2.5, 4.5) {=};
		\node [style=none] (60) at (4, 3.5) {};
		\node [style=none] (61) at (4, 5.5) {};
		\node [style=none] (81) at (-7, -3) {};
		\node [style=none] (82) at (-3, -3) {};
		\node [style=none] (83) at (-3, -2) {};
		\node [style=none] (84) at (-7, -2) {};
		\node [style=none] (85) at (-5, -2.5) {\texttt{same dir}};
		\node [style=none] (86) at (-6.5, -3.5) {};
		\node [style=none] (87) at (-6.5, -3) {};
		\node [style=none] (88) at (-6.5, -2) {};
		\node [style=none] (89) at (-6.5, -1.5) {};
		\node [style=none] (90) at (-2, -2.5) {=};
		\node [style=none] (91) at (-3.5, -3.5) {};
		\node [style=none] (92) at (-3.5, -3) {};
		\node [style=none] (93) at (-3.5, -2) {};
		\node [style=none] (94) at (-3.5, -1.5) {};
		\node [style=none] (95) at (-0.5, -4) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (97) at (1.5, -4) {};
		\node [style=none] (98) at (1.5, -1) {};
		\node [style=cnot targ] (99) at (-0.5, -2.5) {};
		\node [style=cnot ctrl] (100) at (1.5, -2.5) {};
		\node [style=gate] (122) at (1.5, -3.25) {H};
		\node [style=none] (124) at (12.25, -8.75) {};
		\node [style=none] (125) at (12.75, -8.75) {};
		\node [style=none] (126) at (11.75, -8.75) {};
		\node [style=none] (127) at (11.9, -8.9) {};
		\node [style=none] (128) at (12.6, -8.9) {};
		\node [style=none] (129) at (12.025, -9.05) {};
		\node [style=none] (130) at (12.475, -9.05) {};
		\node [style=none] (131) at (4.25, -8.25) {};
		\node [style=none] (132) at (4.25, -8.75) {};
		\node [style=none] (133) at (4.75, -8.75) {};
		\node [style=none] (134) at (3.75, -8.75) {};
		\node [style=none] (135) at (3.9, -8.9) {};
		\node [style=none] (136) at (4.6, -8.9) {};
		\node [style=none] (137) at (4.025, -9.05) {};
		\node [style=none] (138) at (4.475, -9.05) {};
		\node [style=none] (139) at (8.25, -5) {};
		\node [style=cnot ctrl] (140) at (12.25, -7.5) {};
		\node [style=cnot ctrl] (141) at (8.25, -6.5) {};
		\node [style=cnot targ] (142) at (12.25, -6.5) {};
		\node [style=cnot targ] (143) at (8.25, -7.5) {};
		\node [style=none] (144) at (-6, 4) {};
		\node [style=none] (145) at (-5, 4) {};
		\node [style=none] (146) at (-5.5, 5) {};
		\node [style=none] (147) at (4.25, -7) {};
		\node [style=none] (148) at (4.25, -7.25) {};
		\node [style=none] (149) at (4.25, -6.675) {$0$};
		\node [style=none] (150) at (3.75, -7) {};
		\node [style=none] (151) at (4.75, -7) {};
		\node [style=none] (152) at (4.25, -6) {};
		\node [style=none] (153) at (12.25, -6) {};
		\node [style=none] (154) at (12.25, -6.5) {};
		\node [style=none] (155) at (12.25, -5.675) {$0$};
		\node [style=none] (156) at (11.75, -6) {};
		\node [style=none] (157) at (12.75, -6) {};
		\node [style=none] (158) at (12.25, -5) {};
		\node [style=none] (159) at (-8.5, 2) {};
		\node [style=none] (160) at (-8.5, 1) {};
		\node [style=none] (161) at (-8.5, 0.5) {};
		\node [style=none] (162) at (-8.5, 2.5) {};
		\node [style=none] (163) at (-4, 2.5) {};
		\node [style=none] (164) at (-4, 0.5) {};
		\node [style=none] (165) at (-4, 4) {};
		\node [style=none] (166) at (-4, 3.5) {};
		\node [style=none] (167) at (-4, 4.325) {$0$};
		\node [style=none] (168) at (-4.5, 4) {};
		\node [style=none] (169) at (-3.5, 4) {};
		\node [style=none] (170) at (-4, 5) {};
		\node [style=none] (171) at (-8.5, 3.5) {};
		\node [style=none] (172) at (-8.5, 4) {};
		\node [style=none] (173) at (5.5, 3.5) {};
		\node [style=none] (174) at (5.5, 5.5) {};
		\node [style=none] (175) at (7, 6) {};
		\node [style=none] (176) at (7, 3) {};
		\node [style=none] (177) at (8, 4) {};
		\node [style=none] (178) at (10.5, 4) {};
		\node [style=none] (179) at (10.5, 5) {};
		\node [style=none] (180) at (8, 5) {};
		\node [style=none] (181) at (9.25, 4.5) {\texttt{south}};
		\node [style=none] (182) at (8.5, 3.5) {};
		\node [style=none] (183) at (8.5, 4) {};
		\node [style=none] (184) at (8.5, 5) {};
		\node [style=none] (185) at (8.5, 5.5) {};
		\node [style=none] (186) at (11.5, 4.5) {=};
		\node [style=none] (187) at (13, 3.5) {};
		\node [style=none] (188) at (13, 5.5) {};
		\node [style=none] (189) at (14.5, 3.5) {};
		\node [style=none] (190) at (14.5, 5.5) {};
		\node [style=none] (191) at (1, 3.5) {};
		\node [style=none] (192) at (1, 4) {};
		\node [style=none] (193) at (1, 5) {};
		\node [style=none] (194) at (1, 5.5) {};
		\node [style=none] (195) at (10, 3.5) {};
		\node [style=none] (196) at (10, 4) {};
		\node [style=none] (197) at (10, 5) {};
		\node [style=none] (198) at (10, 5.5) {};
		\node [style=gate] (199) at (13, 4.5) {X};
		\node [style=none] (200) at (16, 6) {};
		\node [style=none] (201) at (16, 3) {};
		\node [style=none] (202) at (17, 4) {};
		\node [style=none] (203) at (19.5, 4) {};
		\node [style=none] (204) at (19.5, 5) {};
		\node [style=none] (205) at (17, 5) {};
		\node [style=none] (206) at (18.25, 4.5) {\texttt{east}};
		\node [style=none] (207) at (17.5, 3.5) {};
		\node [style=none] (208) at (17.5, 4) {};
		\node [style=none] (209) at (17.5, 5) {};
		\node [style=none] (210) at (17.5, 5.5) {};
		\node [style=none] (211) at (20.5, 4.5) {=};
		\node [style=none] (212) at (22, 3.5) {};
		\node [style=none] (213) at (22, 5.5) {};
		\node [style=none] (214) at (23.5, 3.5) {};
		\node [style=none] (215) at (23.5, 5.5) {};
		\node [style=none] (216) at (19, 3.5) {};
		\node [style=none] (217) at (19, 4) {};
		\node [style=none] (218) at (19, 5) {};
		\node [style=none] (219) at (19, 5.5) {};
		\node [style=gate] (220) at (23.5, 4.5) {X};
		\node [style=none] (221) at (16, 3) {};
		\node [style=none] (222) at (16, 0) {};
		\node [style=none] (223) at (17, 1) {};
		\node [style=none] (224) at (19.5, 1) {};
		\node [style=none] (225) at (19.5, 2) {};
		\node [style=none] (226) at (17, 2) {};
		\node [style=none] (227) at (18.25, 1.5) {\texttt{west}};
		\node [style=none] (228) at (17.5, 0.5) {};
		\node [style=none] (229) at (17.5, 1) {};
		\node [style=none] (230) at (17.5, 2) {};
		\node [style=none] (231) at (17.5, 2.5) {};
		\node [style=none] (232) at (20.5, 1.5) {=};
		\node [style=none] (233) at (22, 0.5) {};
		\node [style=none] (234) at (22, 2.5) {};
		\node [style=none] (235) at (23.5, 0.5) {};
		\node [style=none] (236) at (23.5, 2.5) {};
		\node [style=none] (237) at (19, 0.5) {};
		\node [style=none] (238) at (19, 1) {};
		\node [style=none] (239) at (19, 2) {};
		\node [style=none] (240) at (19, 2.5) {};
		\node [style=gate] (241) at (22, 1.5) {X};
		\node [style=gate] (242) at (23.5, 1.5) {X};
		\node [style=none] (243) at (-1, 1) {};
		\node [style=none] (244) at (1.5, 1) {};
		\node [style=none] (245) at (1.5, 2) {};
		\node [style=none] (246) at (-1, 2) {};
		\node [style=none] (247) at (0.25, 1.5) {\texttt{left}};
		\node [style=none] (248) at (-0.5, 0.5) {};
		\node [style=none] (249) at (-0.5, 1) {};
		\node [style=none] (250) at (-0.5, 2) {};
		\node [style=none] (251) at (-0.5, 2.5) {};
		\node [style=none] (252) at (2.5, 1.5) {=};
		\node [style=none] (253) at (4, 0.5) {};
		\node [style=none] (254) at (4, 2.5) {};
		\node [style=none] (256) at (1, 2) {};
		\node [style=none] (257) at (1, 1) {};
		\node [style=none] (258) at (1, 0.5) {};
		\node [style=none] (259) at (1, 2.5) {};
		\node [style=none] (260) at (5.5, 2.5) {};
		\node [style=none] (261) at (5.5, 0.5) {};
		\node [style=cnot targ] (262) at (4, 2) {};
		\node [style=cnot ctrl] (263) at (5.5, 2) {};
		\node [style=gate] (264) at (5.5, 1.25) {X};
		\node [style=none] (265) at (8, 1) {};
		\node [style=none] (266) at (10.5, 1) {};
		\node [style=none] (267) at (10.5, 2) {};
		\node [style=none] (268) at (8, 2) {};
		\node [style=none] (269) at (9.25, 1.5) {\texttt{right}};
		\node [style=none] (270) at (8.5, 0.5) {};
		\node [style=none] (271) at (8.5, 1) {};
		\node [style=none] (272) at (8.5, 2) {};
		\node [style=none] (273) at (8.5, 2.5) {};
		\node [style=none] (274) at (11.5, 1.5) {=};
		\node [style=none] (275) at (13, 0.5) {};
		\node [style=none] (276) at (13, 2.5) {};
		\node [style=none] (277) at (10, 2) {};
		\node [style=none] (278) at (10, 1) {};
		\node [style=none] (279) at (10, 0.5) {};
		\node [style=none] (280) at (10, 2.5) {};
		\node [style=none] (281) at (14.5, 2.5) {};
		\node [style=none] (282) at (14.5, 0.5) {};
		\node [style=cnot targ] (283) at (13, 2) {};
		\node [style=cnot ctrl] (284) at (14.5, 2) {};
		\node [style=gate] (285) at (14.5, 1.25) {X};
		\node [style=gate] (286) at (13, 1.25) {X};
		\node [style=none] (287) at (2.25, -8.75) {};
		\node [style=none] (288) at (2.25, -8.25) {};
		\node [style=none] (289) at (2.25, -7.25) {};
		\node [style=none] (290) at (2.25, -6.75) {};
		\node [style=none] (291) at (3.25, -8.75) {};
		\node [style=none] (292) at (3.25, -8.25) {};
		\node [style=none] (293) at (3.25, -7.25) {};
		\node [style=none] (294) at (3.25, -6.75) {};
		\node [style=none] (295) at (5.5, -8.25) {};
		\node [style=none] (296) at (5.5, -8.75) {};
		\node [style=none] (297) at (6, -8.75) {};
		\node [style=none] (298) at (5, -8.75) {};
		\node [style=none] (299) at (5.15, -8.9) {};
		\node [style=none] (300) at (5.85, -8.9) {};
		\node [style=none] (301) at (5.275, -9.05) {};
		\node [style=none] (302) at (5.725, -9.05) {};
		\node [style=none] (303) at (5.5, -7) {};
		\node [style=none] (304) at (5.5, -7.25) {};
		\node [style=none] (305) at (5.5, -6.675) {$0$};
		\node [style=none] (306) at (5, -7) {};
		\node [style=none] (307) at (6, -7) {};
		\node [style=none] (308) at (5.5, -6) {};
		\node [style=none] (309) at (8.25, -9.5) {};
		\node [style=none] (310) at (10.25, -9.5) {};
		\node [style=none] (311) at (13.5, -8.5) {};
		\node [style=none] (312) at (11.25, -5) {};
		\node [style=cnot targ] (313) at (9.25, -9) {};
		\node [style=cnot ctrl] (314) at (11.25, -9) {};
		\node [style=none] (315) at (13.5, -8.75) {};
		\node [style=none] (316) at (14, -8.75) {};
		\node [style=none] (317) at (13, -8.75) {};
		\node [style=none] (318) at (13.15, -8.9) {};
		\node [style=none] (319) at (13.85, -8.9) {};
		\node [style=none] (320) at (13.275, -9.05) {};
		\node [style=none] (321) at (13.725, -9.05) {};
		\node [style=none] (322) at (9.25, -5) {};
		\node [style=cnot ctrl] (323) at (13.5, -8) {};
		\node [style=cnot ctrl] (324) at (9.25, -7) {};
		\node [style=cnot targ] (325) at (13.5, -7) {};
		\node [style=cnot targ] (326) at (9.25, -8) {};
		\node [style=none] (327) at (13.5, -6) {};
		\node [style=none] (328) at (13.5, -7) {};
		\node [style=none] (329) at (13.5, -5.675) {$0$};
		\node [style=none] (330) at (13, -6) {};
		\node [style=none] (331) at (14, -6) {};
		\node [style=none] (332) at (13.5, -5) {};
		\node [style=none] (333) at (9.25, -9.5) {};
		\node [style=none] (334) at (11.25, -9.5) {};
		\node [style=none] (335) at (7, 0) {};
		\node [style=none] (336) at (-2, 0) {};
		\node [style=none] (337) at (24.5, 3) {};
		\node [style=none] (338) at (-11, 3) {};
		\node [style=none] (339) at (-11, 0) {};
		\node [style=none] (340) at (24.5, 0) {};
		\node [style=none] (341) at (0.5, -4) {};
		\node [style=none] (342) at (0.5, -1) {};
		\node [style=none] (343) at (2.5, -4) {};
		\node [style=none] (344) at (2.5, -1) {};
		\node [style=cnot targ] (345) at (0.5, -2) {};
		\node [style=cnot ctrl] (346) at (2.5, -2) {};
		\node [style=gate] (347) at (2.5, -2.75) {H};
		\node [style=none] (348) at (-4.5, -3.5) {};
		\node [style=none] (349) at (-4.5, -3) {};
		\node [style=none] (350) at (-4.5, -2) {};
		\node [style=none] (351) at (-4.5, -1.5) {};
		\node [style=none] (352) at (-5.5, -3.5) {};
		\node [style=none] (353) at (-5.5, -3) {};
		\node [style=none] (354) at (-5.5, -2) {};
		\node [style=none] (355) at (-5.5, -1.5) {};
		\node [style=none] (356) at (10.75, -3) {};
		\node [style=none] (357) at (15.25, -3) {};
		\node [style=none] (358) at (15.25, -2) {};
		\node [style=none] (359) at (10.75, -2) {};
		\node [style=none] (360) at (13, -2.5) {\texttt{not same dir}};
		\node [style=none] (361) at (11.5, -3.5) {};
		\node [style=none] (362) at (11.5, -3) {};
		\node [style=none] (363) at (11.5, -2) {};
		\node [style=none] (364) at (11.5, -1.5) {};
		\node [style=none] (365) at (16, -2.5) {=};
		\node [style=none] (366) at (14.5, -3.5) {};
		\node [style=none] (367) at (14.5, -3) {};
		\node [style=none] (368) at (14.5, -2) {};
		\node [style=none] (369) at (14.5, -1.5) {};
		\node [style=none] (370) at (17.5, -3.5) {};
		\node [style=none] (371) at (17.5, -1.5) {};
		\node [style=none] (372) at (19.5, -3.5) {};
		\node [style=none] (373) at (19.5, -1.5) {};
		\node [style=gate] (376) at (19.5, -2.5) {H};
		\node [style=none] (377) at (18.5, -3.5) {};
		\node [style=none] (378) at (18.5, -1.5) {};
		\node [style=none] (379) at (20.5, -3.5) {};
		\node [style=none] (380) at (20.5, -1.5) {};
		\node [style=gate] (383) at (20.5, -2.5) {H};
		\node [style=none] (384) at (13.5, -3.5) {};
		\node [style=none] (385) at (13.5, -3) {};
		\node [style=none] (386) at (13.5, -2) {};
		\node [style=none] (387) at (13.5, -1.5) {};
		\node [style=none] (388) at (12.5, -3.5) {};
		\node [style=none] (389) at (12.5, -3) {};
		\node [style=none] (390) at (12.5, -2) {};
		\node [style=none] (391) at (12.5, -1.5) {};
		\node [style=gate] (392) at (17.5, -2.5) {H};
		\node [style=gate] (393) at (18.5, -2.5) {H};
		\node [style=none] (394) at (-11, -4.5) {};
		\node [style=none] (395) at (24.5, -4.5) {};
		\node [style=none] (396) at (7, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [style=box edge] (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25);
		\draw (25) to (23.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (47) to (46);
		\draw (45.center) to (47);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (100) to (99);
		\draw (98.center) to (100);
		\draw (95.center) to (99);
		\draw (99) to (96.center);
		\draw (100) to (122);
		\draw (122) to (97.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (43.center);
		\draw (130.center) to (129.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (133.center);
		\draw (132.center) to (131.center);
		\draw (138.center) to (137.center);
		\draw (142) to (141);
		\draw (143) to (140);
		\draw (140) to (43.center);
		\draw (142) to (140);
		\draw (143) to (46);
		\draw (143) to (141);
		\draw (139.center) to (141);
		\draw (146.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (158.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (162.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (164.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (170.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (173.center);
		\draw [style=box edge] (176.center) to (175.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (198.center) to (197.center);
		\draw (199) to (188.center);
		\draw (199) to (187.center);
		\draw [style=box edge] (201.center) to (200.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (205.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (217.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (215.center) to (220);
		\draw (220) to (214.center);
		\draw (213.center) to (212.center);
		\draw [style=box edge] (222.center) to (221.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (238.center) to (237.center);
		\draw (240.center) to (239.center);
		\draw (236.center) to (242);
		\draw (242) to (235.center);
		\draw (233.center) to (241);
		\draw (241) to (234.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (246.center);
		\draw (249.center) to (248.center);
		\draw (251.center) to (250.center);
		\draw (259.center) to (256.center);
		\draw (257.center) to (258.center);
		\draw (264) to (261.center);
		\draw (264) to (263);
		\draw (263) to (260.center);
		\draw (262) to (254.center);
		\draw (262) to (263);
		\draw (262) to (253.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (265.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw (273.center) to (272.center);
		\draw (280.center) to (277.center);
		\draw (278.center) to (279.center);
		\draw (285) to (282.center);
		\draw (285) to (284);
		\draw (284) to (281.center);
		\draw (283) to (276.center);
		\draw (283) to (284);
		\draw (286) to (283);
		\draw (286) to (275.center);
		\draw (288.center) to (287.center);
		\draw (290.center) to (289.center);
		\draw (292.center) to (291.center);
		\draw (294.center) to (293.center);
		\draw (300.center) to (299.center);
		\draw (298.center) to (297.center);
		\draw (296.center) to (295.center);
		\draw (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (308.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (310.center) to (47);
		\draw (46) to (309.center);
		\draw (314) to (313);
		\draw (312.center) to (314);
		\draw (319.center) to (318.center);
		\draw (317.center) to (316.center);
		\draw (315.center) to (311.center);
		\draw (321.center) to (320.center);
		\draw (325) to (324);
		\draw (326) to (323);
		\draw (323) to (311.center);
		\draw (325) to (323);
		\draw (326) to (313);
		\draw (326) to (324);
		\draw (322.center) to (324);
		\draw (327.center) to (328.center);
		\draw (332.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw (334.center) to (314);
		\draw (313) to (333.center);
		\draw [style=box edge] (176.center) to (335.center);
		\draw [style=box edge] (336.center) to (12.center);
		\draw [style=box edge] (338.center) to (337.center);
		\draw [style=box edge] (340.center) to (339.center);
		\draw (346) to (345);
		\draw (344.center) to (346);
		\draw (341.center) to (345);
		\draw (345) to (342.center);
		\draw (346) to (347);
		\draw (347) to (343.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (353.center) to (352.center);
		\draw (355.center) to (354.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (359.center);
		\draw (362.center) to (361.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (366.center);
		\draw (369.center) to (368.center);
		\draw (376) to (372.center);
		\draw (383) to (379.center);
		\draw (385.center) to (384.center);
		\draw (387.center) to (386.center);
		\draw (389.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw (392) to (370.center);
		\draw (377.center) to (393);
		\draw (393) to (378.center);
		\draw (373.center) to (376);
		\draw (380.center) to (383);
		\draw (371.center) to (392);
		\draw [style=box edge] (395.center) to (394.center);
		\draw [style=box edge] (396.center) to (335.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> combined_single_noun_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (26.75, -2.75) {$=$};
		\node [style=none] (270) at (24.75, -4.5) {};
		\node [style=none] (271) at (24.75, -4) {};
		\node [style=none] (323) at (24.75, -3.5) {\texttt{north}};
		\node [style=none] (324) at (23.5, -3) {};
		\node [style=none] (325) at (26, -3) {};
		\node [style=none] (326) at (26, -4) {};
		\node [style=none] (327) at (23.5, -4) {};
		\node [style=none] (328) at (24.75, -2.5) {};
		\node [style=none] (329) at (24.75, -3) {};
		\node [style=none] (330) at (28.75, -3.75) {};
		\node [style=none] (331) at (28.75, -3.25) {};
		\node [style=none] (332) at (28.75, -2.75) {\texttt{south}};
		\node [style=none] (333) at (27.5, -2.25) {};
		\node [style=none] (334) at (30, -2.25) {};
		\node [style=none] (335) at (30, -3.25) {};
		\node [style=none] (336) at (27.5, -3.25) {};
		\node [style=none] (337) at (28.75, -1.75) {};
		\node [style=none] (338) at (28.75, -2.25) {};
		\node [style=none] (339) at (28.75, -5.25) {};
		\node [style=none] (340) at (28.75, -4.75) {};
		\node [style=none] (341) at (28.75, -4.25) {\texttt{around}};
		\node [style=none] (342) at (27.5, -3.75) {};
		\node [style=none] (343) at (30, -3.75) {};
		\node [style=none] (344) at (30, -4.75) {};
		\node [style=none] (345) at (27.5, -4.75) {};
		\node [style=none] (346) at (34.25, -3) {$=$};
		\node [style=none] (354) at (33.5, -2) {};
		\node [style=none] (355) at (33.5, -4) {};
		\node [style=none] (356) at (36.25, -3.25) {};
		\node [style=none] (357) at (36.25, -2.75) {};
		\node [style=none] (358) at (36.25, -2.25) {\texttt{around}};
		\node [style=none] (359) at (35, -1.75) {};
		\node [style=none] (360) at (37.5, -1.75) {};
		\node [style=none] (361) at (37.5, -2.75) {};
		\node [style=none] (362) at (35, -2.75) {};
		\node [style=none] (363) at (36.25, -1.25) {};
		\node [style=none] (364) at (36.25, -1.75) {};
		\node [style=none] (365) at (36.25, -4.75) {};
		\node [style=none] (366) at (36.25, -4.25) {};
		\node [style=none] (367) at (36.25, -3.75) {\texttt{around}};
		\node [style=none] (368) at (35, -3.25) {};
		\node [style=none] (369) at (37.5, -3.25) {};
		\node [style=none] (370) at (37.5, -4.25) {};
		\node [style=none] (371) at (35, -4.25) {};
		\node [style=none] (372) at (28.75, -1.25) {\texttt{person}};
		\node [style=none] (373) at (27.5, -0.75) {};
		\node [style=none] (374) at (30, -0.75) {};
		\node [style=none] (375) at (30, -1.75) {};
		\node [style=none] (376) at (27.5, -1.75) {};
		\node [style=none] (377) at (24.75, -2) {\texttt{person}};
		\node [style=none] (378) at (23.5, -1.5) {};
		\node [style=none] (379) at (26, -1.5) {};
		\node [style=none] (380) at (26, -2.5) {};
		\node [style=none] (381) at (23.5, -2.5) {};
		\node [style=none] (382) at (32, 0.75) {Two-Directional Axioms};
		\node [style=none] (383) at (45, -3) {$=$};
		\node [style=none] (384) at (43, -4.75) {};
		\node [style=none] (385) at (43, -4.25) {};
		\node [style=none] (386) at (43, -3.75) {\texttt{east}};
		\node [style=none] (387) at (41.75, -3.25) {};
		\node [style=none] (388) at (44.25, -3.25) {};
		\node [style=none] (389) at (44.25, -4.25) {};
		\node [style=none] (390) at (41.75, -4.25) {};
		\node [style=none] (391) at (43, -2.75) {};
		\node [style=none] (392) at (43, -3.25) {};
		\node [style=none] (393) at (47, -4) {};
		\node [style=none] (394) at (47, -3.5) {};
		\node [style=none] (395) at (47, -3) {\texttt{west}};
		\node [style=none] (396) at (45.75, -2.5) {};
		\node [style=none] (397) at (48.25, -2.5) {};
		\node [style=none] (398) at (48.25, -3.5) {};
		\node [style=none] (399) at (45.75, -3.5) {};
		\node [style=none] (400) at (47, -2) {};
		\node [style=none] (401) at (47, -2.5) {};
		\node [style=none] (402) at (47, -5.5) {};
		\node [style=none] (403) at (47, -5) {};
		\node [style=none] (404) at (47, -4.5) {\texttt{around}};
		\node [style=none] (405) at (45.75, -4) {};
		\node [style=none] (406) at (48.25, -4) {};
		\node [style=none] (407) at (48.25, -5) {};
		\node [style=none] (408) at (45.75, -5) {};
		\node [style=none] (428) at (47, -1.5) {\texttt{person}};
		\node [style=none] (429) at (45.75, -1) {};
		\node [style=none] (430) at (48.25, -1) {};
		\node [style=none] (431) at (48.25, -2) {};
		\node [style=none] (432) at (45.75, -2) {};
		\node [style=none] (433) at (43, -2.25) {\texttt{person}};
		\node [style=none] (434) at (41.75, -1.75) {};
		\node [style=none] (435) at (44.25, -1.75) {};
		\node [style=none] (436) at (44.25, -2.75) {};
		\node [style=none] (437) at (41.75, -2.75) {};
		\node [style=none] (438) at (50.25, 0.5) {Four-Directional Axioms};
		\node [style=none] (439) at (54.5, -3) {$=$};
		\node [style=none] (440) at (52.5, -4.75) {};
		\node [style=none] (441) at (52.5, -4.25) {};
		\node [style=none] (442) at (52.5, -3.75) {\texttt{west}};
		\node [style=none] (443) at (51.25, -3.25) {};
		\node [style=none] (444) at (53.75, -3.25) {};
		\node [style=none] (445) at (53.75, -4.25) {};
		\node [style=none] (446) at (51.25, -4.25) {};
		\node [style=none] (447) at (52.5, -2.75) {};
		\node [style=none] (448) at (52.5, -3.25) {};
		\node [style=none] (449) at (56.5, -4) {};
		\node [style=none] (450) at (56.5, -3.5) {};
		\node [style=none] (451) at (56.5, -3) {\texttt{north}};
		\node [style=none] (452) at (55.25, -2.5) {};
		\node [style=none] (453) at (57.75, -2.5) {};
		\node [style=none] (454) at (57.75, -3.5) {};
		\node [style=none] (455) at (55.25, -3.5) {};
		\node [style=none] (456) at (56.5, -2) {};
		\node [style=none] (457) at (56.5, -2.5) {};
		\node [style=none] (458) at (56.5, -5.5) {};
		\node [style=none] (459) at (56.5, -5) {};
		\node [style=none] (460) at (56.5, -4.5) {\texttt{left}};
		\node [style=none] (461) at (55.25, -4) {};
		\node [style=none] (462) at (57.75, -4) {};
		\node [style=none] (463) at (57.75, -5) {};
		\node [style=none] (464) at (55.25, -5) {};
		\node [style=none] (465) at (56.5, -1.5) {\texttt{person}};
		\node [style=none] (466) at (55.25, -1) {};
		\node [style=none] (467) at (57.75, -1) {};
		\node [style=none] (468) at (57.75, -2) {};
		\node [style=none] (469) at (55.25, -2) {};
		\node [style=none] (470) at (52.5, -2.25) {\texttt{person}};
		\node [style=none] (471) at (51.25, -1.75) {};
		\node [style=none] (472) at (53.75, -1.75) {};
		\node [style=none] (473) at (53.75, -2.75) {};
		\node [style=none] (474) at (51.25, -2.75) {};
		\node [style=none] (475) at (40, 1) {};
		\node [style=none] (476) at (40, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (271.center) to (270.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (324.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (329.center);
		\draw (331.center) to (330.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (336.center);
		\draw (337.center) to (338.center);
		\draw (340.center) to (339.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (342.center) to (345.center);
		\draw (354.center) to (355.center);
		\draw (357.center) to (356.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (362.center);
		\draw (363.center) to (364.center);
		\draw (366.center) to (365.center);
		\draw (371.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (371.center);
		\draw (376.center) to (375.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (373.center) to (376.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw (385.center) to (384.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (388.center) to (387.center);
		\draw (387.center) to (390.center);
		\draw (391.center) to (392.center);
		\draw (394.center) to (393.center);
		\draw (399.center) to (398.center);
		\draw (398.center) to (397.center);
		\draw (397.center) to (396.center);
		\draw (396.center) to (399.center);
		\draw (400.center) to (401.center);
		\draw (403.center) to (402.center);
		\draw (408.center) to (407.center);
		\draw (407.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (408.center);
		\draw (432.center) to (431.center);
		\draw (431.center) to (430.center);
		\draw (430.center) to (429.center);
		\draw (429.center) to (432.center);
		\draw (437.center) to (436.center);
		\draw (436.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (437.center);
		\draw (441.center) to (440.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw (443.center) to (446.center);
		\draw (447.center) to (448.center);
		\draw (450.center) to (449.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (453.center);
		\draw (453.center) to (452.center);
		\draw (452.center) to (455.center);
		\draw (456.center) to (457.center);
		\draw (459.center) to (458.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (461.center) to (464.center);
		\draw (469.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw (467.center) to (466.center);
		\draw (466.center) to (469.center);
		\draw (474.center) to (473.center);
		\draw (473.center) to (472.center);
		\draw (472.center) to (471.center);
		\draw (471.center) to (474.center);
		\draw [style=box edge] (475.center) to (476.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dataset_splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-4, -1) {\scalebox{0.5}{Train, Valid${}_A$}};
		\node [style=none] (3) at (0.25, -1) {\scalebox{0.5}{Valid${}_{Comp}$}};
		\node [style=none] (4) at (5, -1) {\scalebox{0.5}{Test}};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (2.75, 0.75) {$20$};
		\node [style=none] (10) at (7, 0.75) {$30$};
		\node [style=none] (11) at (-2.25, 0.75) {$8$};
		\node [style=none] (12) at (-5.75, 0.75) {$2$};
		\node [style=none] (13) at (7, 0.25) {};
		\node [style=none] (14) at (7, -0.25) {};
		\node [style=none] (15) at (-5.75, 0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (9, 0) {nouns};
		\node [style=none] (18) at (0, 2) {Dataset Split};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> follows_x2_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (22.5, -2.5) {$=$};
		\node [style=none] (195) at (19.75, -2.5) {\texttt{follows}};
		\node [style=none] (196) at (18.25, -2) {};
		\node [style=none] (197) at (21.25, -2) {};
		\node [style=none] (198) at (21.25, -3) {};
		\node [style=none] (199) at (18.25, -3) {};
		\node [style=none] (260) at (19, -2) {};
		\node [style=none] (261) at (19, -1.5) {};
		\node [style=none] (262) at (20.5, -2) {};
		\node [style=none] (263) at (20.5, -1.5) {};
		\node [style=none] (264) at (20.5, -3) {};
		\node [style=none] (265) at (20.5, -3.5) {};
		\node [style=none] (266) at (19, -3) {};
		\node [style=none] (267) at (19, -3.5) {};
		\node [style=none] (268) at (25, -1.75) {\texttt{follows}};
		\node [style=none] (269) at (23.5, -1.25) {};
		\node [style=none] (270) at (26.5, -1.25) {};
		\node [style=none] (271) at (26.5, -2.25) {};
		\node [style=none] (272) at (23.5, -2.25) {};
		\node [style=none] (273) at (24.25, -1.25) {};
		\node [style=none] (274) at (24.25, -0.75) {};
		\node [style=none] (275) at (25.75, -1.25) {};
		\node [style=none] (276) at (25.75, -0.75) {};
		\node [style=none] (277) at (25.75, -2.25) {};
		\node [style=none] (278) at (25.75, -2.75) {};
		\node [style=none] (279) at (24.25, -2.25) {};
		\node [style=none] (280) at (24.25, -2.75) {};
		\node [style=none] (281) at (25, -3.25) {\texttt{follows}};
		\node [style=none] (282) at (23.5, -2.75) {};
		\node [style=none] (283) at (26.5, -2.75) {};
		\node [style=none] (284) at (26.5, -3.75) {};
		\node [style=none] (285) at (23.5, -3.75) {};
		\node [style=none] (290) at (24.25, -4.25) {};
		\node [style=none] (291) at (24.25, -3.75) {};
		\node [style=none] (292) at (25.75, -4.25) {};
		\node [style=none] (293) at (25.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (261.center) to (260.center);
		\draw (263.center) to (262.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
		\draw (274.center) to (273.center);
		\draw (276.center) to (275.center);
		\draw (277.center) to (278.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (285.center);
		\draw (291.center) to (290.center);
		\draw (293.center) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frame-box-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (9.5, 1.25) {};
		\node [style=none] (2) at (9.5, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (5, -1.5) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (9, -1.5) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (5.25, 0.75) {and};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (4.5, -0.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=none] (17) at (6, -0.25) {};
		\node [style=none] (18) at (8.5, -0.25) {};
		\node [style=none] (19) at (6, -1.25) {};
		\node [style=none] (20) at (8.5, -1.25) {};
		\node [style=none] (21) at (3.25, -0.75) {eats};
		\node [style=none] (22) at (7.25, -0.75) {drinks};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (2.5, -1.25) {};
		\node [style=none] (26) at (4, -1.25) {};
		\node [style=none] (27) at (6.5, -1.25) {};
		\node [style=none] (28) at (8, -1.25) {};
		\node [style=none] (29) at (6.5, -0.25) {};
		\node [style=none] (30) at (8, -0.25) {};
		\node [style=none] (31) at (4, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=none] (34) at (2.5, -1.5) {};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (8, -1.5) {};
		\node [style=none] (37) at (6.5, 0) {};
		\node [style=none] (38) at (8, 0) {};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (5.25, 1.25) {};
		\node [style=none] (41) at (8.25, 1.25) {};
		\node [style=none] (42) at (2.25, -2) {};
		\node [style=none] (43) at (5.25, -2) {};
		\node [style=none] (44) at (8.25, -2) {};
		\node [style=none] (45) at (2.5, 0.25) {\tiny Alice};
		\node [style=none] (46) at (3.975, 0.25) {\tiny cake};
		\node [style=none] (47) at (6.475, 0.25) {\tiny Alice};
		\node [style=none] (48) at (8, 0.25) {\tiny coffee};
		\node [style=none] (49) at (5.25, 2) {};
		\node [style=none] (50) at (8.25, 2) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (53) at (1.25, 2) {};
		\node [style=none] (54) at (3.25, 2) {};
		\node [style=none] (56) at (4.25, 2) {};
		\node [style=none] (57) at (6.25, 2) {};
		\node [style=none] (59) at (7.25, 2) {};
		\node [style=none] (60) at (9.25, 2) {};
		\node [style=none] (61) at (2.25, 2.5) {Alice};
		\node [style=none] (62) at (5.25, 2.5) {cake};
		\node [style=none] (63) at (8.25, 2.5) {coffee};
		\node [style=none] (64) at (1.25, 3) {};
		\node [style=none] (65) at (3.25, 3) {};
		\node [style=none] (66) at (4.25, 3) {};
		\node [style=none] (67) at (6.25, 3) {};
		\node [style=none] (68) at (7.25, 3) {};
		\node [style=none] (69) at (9.25, 3) {};
		\node [style=none] (70) at (2.25, -2.75) {};
		\node [style=none] (71) at (5.25, -2.75) {};
		\node [style=none] (72) at (8.25, -2.75) {};
		\node [style=none] (73) at (5.25, -4) {``Alice eats cake and drinks coffee''};
		\node [style=none] (74) at (-6.5, 1.25) {};
		\node [style=none] (75) at (-3, 1.25) {};
		\node [style=none] (76) at (-6.5, -2) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-6, 0.25) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-6, -1.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {};
		\node [style=none] (82) at (-5.75, 0) {};
		\node [style=none] (83) at (-3.75, 0) {};
		\node [style=none] (84) at (-5.75, -1.25) {};
		\node [style=none] (85) at (-3.75, -1.25) {};
		\node [style=none] (86) at (-4.75, -0.65) {runs};
		\node [style=none] (87) at (-4.75, 0.25) {};
		\node [style=none] (89) at (-4.75, -1.25) {};
		\node [style=none] (92) at (-4.75, 0) {};
		\node [style=none] (94) at (-4.75, -1.5) {};
		\node [style=none] (95) at (-4.75, 0.75) {quickly};
		\node [style=none] (96) at (-4.75, 2) {};
		\node [style=none] (97) at (-5.75, 2) {};
		\node [style=none] (98) at (-3.75, 2) {};
		\node [style=none] (99) at (-4.75, 2.5) {Alice};
		\node [style=none] (100) at (-5.75, 3) {};
		\node [style=none] (101) at (-3.75, 3) {};
		\node [style=none] (102) at (-4.75, 1.25) {};
		\node [style=none] (103) at (-4.75, -2) {};
		\node [style=none] (104) at (-4.75, -2.75) {};
		\node [style=none] (105) at (-4.75, -4) {``Alice runs quickly''};
		\node [style=none] (106) at (-14, 1.25) {};
		\node [style=none] (107) at (-10.5, 1.25) {};
		\node [style=none] (108) at (-14, -2) {};
		\node [style=none] (109) at (-10.5, -2) {};
		\node [style=none] (110) at (-13.5, 0.25) {};
		\node [style=none] (111) at (-11, 0.25) {};
		\node [style=none] (112) at (-13.5, -1.5) {};
		\node [style=none] (113) at (-11, -1.5) {};
		\node [style=none] (114) at (-13.25, 0) {};
		\node [style=none] (115) at (-11.25, 0) {};
		\node [style=none] (116) at (-13.25, -1.25) {};
		\node [style=none] (117) at (-11.25, -1.25) {};
		\node [style=none] (118) at (-12.25, -0.65) {fast};
		\node [style=none] (119) at (-12.25, 0.25) {};
		\node [style=none] (120) at (-12.25, -1.25) {};
		\node [style=none] (121) at (-12.25, 0) {};
		\node [style=none] (122) at (-12.25, -1.5) {};
		\node [style=none] (123) at (-12.25, 0.75) {very};
		\node [style=none] (124) at (-12.25, 2) {};
		\node [style=none] (125) at (-13.25, 2) {};
		\node [style=none] (126) at (-11.25, 2) {};
		\node [style=none] (127) at (-12.25, 2.5) {Alice};
		\node [style=none] (128) at (-13.25, 3) {};
		\node [style=none] (129) at (-11.25, 3) {};
		\node [style=none] (130) at (-12.25, 1.25) {};
		\node [style=none] (131) at (-12.25, -2) {};
		\node [style=none] (132) at (-12.25, -2.75) {};
		\node [style=none] (133) at (-12.25, -4) {``Alice is very fast''};
		\node [style=none] (134) at (-1, 3.5) {};
		\node [style=none] (135) at (-1, -4.5) {};
		\node [style=none] (136) at (-8.5, 3.5) {};
		\node [style=none] (137) at (-8.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (32.center) to (23.center);
		\draw (24.center) to (31.center);
		\draw (36.center) to (28.center);
		\draw (27.center) to (35.center);
		\draw (38.center) to (30.center);
		\draw (29.center) to (37.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (33.center);
		\draw (51.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (53.center);
		\draw (65.center) to (54.center);
		\draw (67.center) to (57.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (69.center) to (60.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (59.center);
		\draw (72.center) to (44.center);
		\draw (43.center) to (71.center);
		\draw (42.center) to (70.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (92.center) to (87.center);
		\draw (94.center) to (89.center);
		\draw (74.center) to (75.center);
		\draw (98.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (97.center);
		\draw (101.center) to (98.center);
		\draw (96.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (113.center);
		\draw (117.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw (122.center) to (120.center);
		\draw (106.center) to (107.center);
		\draw (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (125.center);
		\draw (129.center) to (126.center);
		\draw (124.center) to (130.center);
		\draw (132.center) to (131.center);
		\draw [style=box edge] (135.center) to (134.center);
		\draw [style=box edge] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frame-compose-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (1.75, -2) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (0, -0.65) {runs};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (0, 0.75) {around};
		\node [style=none] (18) at (0, 3.25) {};
		\node [style=none] (19) at (-1, 3.25) {};
		\node [style=none] (20) at (1, 3.25) {};
		\node [style=none] (21) at (0, 3.75) {Alice};
		\node [style=none] (22) at (-1, 4.25) {};
		\node [style=none] (23) at (1, 4.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (0, -2.25) {};
		\node [style=none] (27) at (-2.5, 2.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (-2.5, -2.75) {};
		\node [style=none] (30) at (2.5, -2.75) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (-2, -2.25) {};
		\node [style=none] (34) at (2, -2.25) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 2.5) {};
		\node [style=none] (37) at (0, -3.5) {};
		\node [style=none] (38) at (0, -2.75) {};
		\node [style=none] (39) at (0, 2) {quickly};
		\node [style=none] (40) at (0, -4.5) {``Alice quickly runs around''};
		\node [style=none] (41) at (7.75, 1.25) {};
		\node [style=none] (42) at (11.25, 1.25) {};
		\node [style=none] (43) at (7.75, -2) {};
		\node [style=none] (44) at (11.25, -2) {};
		\node [style=none] (45) at (8.25, 0.25) {};
		\node [style=none] (46) at (10.75, 0.25) {};
		\node [style=none] (47) at (8.25, -1.5) {};
		\node [style=none] (48) at (10.75, -1.5) {};
		\node [style=none] (49) at (8.5, 0) {};
		\node [style=none] (50) at (10.5, 0) {};
		\node [style=none] (51) at (8.5, -1.25) {};
		\node [style=none] (52) at (10.5, -1.25) {};
		\node [style=none] (53) at (9.5, -0.65) {runs};
		\node [style=none] (54) at (9.5, 0.25) {};
		\node [style=none] (55) at (9.5, -1.25) {};
		\node [style=none] (56) at (9.5, 0) {};
		\node [style=none] (57) at (9.5, -1.5) {};
		\node [style=none] (58) at (9.5, 0.75) {quickly};
		\node [style=none] (59) at (9.5, 1.5) {};
		\node [style=none] (60) at (10.75, 3.25) {};
		\node [style=none] (61) at (12.75, 3.25) {};
		\node [style=none] (62) at (11.75, 3.75) {Alice};
		\node [style=none] (63) at (10.75, 4.25) {};
		\node [style=none] (64) at (12.75, 4.25) {};
		\node [style=none] (65) at (9.5, 1.25) {};
		\node [style=none] (66) at (9.5, -2) {};
		\node [style=none] (67) at (9.5, -2.25) {};
		\node [style=none] (68) at (7, 2.5) {};
		\node [style=none] (69) at (16.5, 2.5) {};
		\node [style=none] (70) at (16.5, -2.75) {};
		\node [style=none] (71) at (7, -2.75) {};
		\node [style=none] (72) at (7.5, 1.5) {};
		\node [style=none] (73) at (11.5, 1.5) {};
		\node [style=none] (74) at (7.5, -2.25) {};
		\node [style=none] (75) at (11.5, -2.25) {};
		\node [style=none] (76) at (12, 1.5) {};
		\node [style=none] (77) at (12, -2.25) {};
		\node [style=none] (78) at (16, -2.25) {};
		\node [style=none] (79) at (16, 1.5) {};
		\node [style=none] (80) at (11.75, 2) {but};
		\node [style=none] (97) at (14, 1.25) {};
		\node [style=none] (105) at (14, 1.5) {};
		\node [style=none] (108) at (11.75, 2.5) {};
		\node [style=none] (111) at (11.75, -2.75) {};
		\node [style=none] (117) at (12.25, 1.25) {};
		\node [style=none] (118) at (15.75, 1.25) {};
		\node [style=none] (119) at (12.25, -2) {};
		\node [style=none] (120) at (15.75, -2) {};
		\node [style=none] (121) at (12.75, 0.25) {};
		\node [style=none] (122) at (15.25, 0.25) {};
		\node [style=none] (123) at (12.75, -1.5) {};
		\node [style=none] (124) at (15.25, -1.5) {};
		\node [style=none] (125) at (13, 0) {};
		\node [style=none] (126) at (15, 0) {};
		\node [style=none] (127) at (13, -1.25) {};
		\node [style=none] (128) at (15, -1.25) {};
		\node [style=none] (129) at (14, -0.65) {walks};
		\node [style=none] (130) at (14, 0.25) {};
		\node [style=none] (131) at (14, -1.25) {};
		\node [style=none] (132) at (14, 0) {};
		\node [style=none] (133) at (14, -1.5) {};
		\node [style=none] (134) at (14, 0.75) {slowly};
		\node [style=none] (136) at (14, -2) {};
		\node [style=none] (139) at (14, -2.25) {};
		\node [style=none] (140) at (11.75, 3.25) {};
		\node [style=none] (141) at (11.75, -3.5) {};
		\node [style=none] (142) at (5, 5) {};
		\node [style=none] (143) at (5, -5) {};
		\node [style=none] (144) at (11.75, -4.5) {``Alice runs quickly but walks slowly''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (0.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (24.center);
		\draw (18.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (41.center) to (42.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (64.center) to (61.center);
		\draw (59.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (69.center) to (70.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (97.center) to (105.center);
		\draw (117.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (124.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (132.center) to (130.center);
		\draw (133.center) to (131.center);
		\draw (117.center) to (118.center);
		\draw (139.center) to (136.center);
		\draw (140.center) to (108.center);
		\draw (141.center) to (111.center);
		\draw [style=box edge] (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> generator-defs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3, 2.75) {};
		\node [style=none] (40) at (-4, 2.75) {};
		\node [style=none] (41) at (-2, 2.75) {};
		\node [style=none] (51) at (-3, 3.25) {S};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=none] (63) at (-4, 3.75) {};
		\node [style=none] (64) at (-2, 3.75) {};
		\node [style=none] (72) at (7.5, 3.75) {};
		\node [style=none] (73) at (10.5, 3.75) {};
		\node [style=none] (74) at (7.5, 2.75) {};
		\node [style=none] (75) at (10.5, 2.75) {};
		\node [style=none] (76) at (9, 3.25) {B};
		\node [style=none] (77) at (8, 2.75) {};
		\node [style=none] (78) at (10, 2.75) {};
		\node [style=none] (79) at (10, 3.75) {};
		\node [style=none] (80) at (8, 3.75) {};
		\node [style=none] (81) at (8, 4.5) {};
		\node [style=none] (82) at (10, 4.5) {};
		\node [style=none] (83) at (10, 2) {};
		\node [style=none] (84) at (8, 2) {};
		\node [style=none] (85) at (9, 4.25) {$\dots$};
		\node [style=none] (86) at (9, 2.25) {$\dots$};
		\node [style=none] (154) at (0, 5) {};
		\node [style=none] (155) at (0, 0) {};
		\node [style=none] (156) at (-3, 1) {States};
		\node [style=none] (157) at (9, 1) {Boxes};
		\node [style=none] (159) at (3, 3) {};
		\node [style=none] (160) at (2, 3) {};
		\node [style=none] (161) at (4, 3) {};
		\node [style=none] (162) at (3, 2.5) {E};
		\node [style=none] (163) at (3, 3.75) {};
		\node [style=none] (164) at (2, 2) {};
		\node [style=none] (165) at (4, 2) {};
		\node [style=none] (166) at (3, 1) {Effects};
		\node [style=none] (167) at (6, 0) {};
		\node [style=none] (168) at (6, 5) {};
		\node [style=none] (169) at (-3, -1.25) {};
		\node [style=none] (170) at (-3, -3.75) {};
		\node [style=none] (171) at (-3, -5) {Identity};
		\node [style=none] (172) at (0, 0) {};
		\node [style=none] (173) at (0, -6) {};
		\node [style=none] (174) at (2, -1.25) {};
		\node [style=none] (175) at (4, -3.75) {};
		\node [style=none] (176) at (2, -3.75) {};
		\node [style=none] (177) at (4, -1.25) {};
		\node [style=none] (178) at (3, -5) {Swap};
		\node [style=none] (179) at (6, 0) {};
		\node [style=none] (180) at (6, -6) {};
		\node [style=none] (181) at (9, -2.75) {};
		\node [style=none] (182) at (8, -2.75) {};
		\node [style=none] (183) at (10, -2.75) {};
		\node [style=none] (184) at (9, -3.25) {$\mathbb{D}$};
		\node [style=none] (185) at (9, -2) {};
		\node [style=none] (186) at (8, -3.75) {};
		\node [style=none] (187) at (10, -3.75) {};
		\node [style=none] (188) at (9, -5) {Discard};
		\node [style=none] (231) at (-5, 0) {};
		\node [style=none] (232) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (39.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (64.center) to (41.center);
		\draw (63.center) to (40.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (84.center) to (77.center);
		\draw (78.center) to (83.center);
		\draw (79.center) to (82.center);
		\draw (81.center) to (80.center);
		\draw [style=box edge] (155.center) to (154.center);
		\draw (161.center) to (160.center);
		\draw (159.center) to (163.center);
		\draw (165.center) to (164.center);
		\draw (165.center) to (161.center);
		\draw (164.center) to (160.center);
		\draw [style=box edge] (168.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw [style=box edge] (173.center) to (172.center);
		\draw [in=90, out=-90, looseness=0.75] (177.center) to (176.center);
		\draw [in=90, out=-90, looseness=0.75] (174.center) to (175.center);
		\draw [style=box edge] (180.center) to (179.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (185.center);
		\draw (187.center) to (186.center);
		\draw (187.center) to (183.center);
		\draw (186.center) to (182.center);
		\draw [style=box edge] (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left_follows_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (29.25, -2.25) {$=$};
		\node [style=none] (249) at (26.25, -3) {\texttt{follows}};
		\node [style=none] (250) at (24, -2.5) {};
		\node [style=none] (251) at (28.25, -2.5) {};
		\node [style=none] (252) at (28.25, -3.5) {};
		\node [style=none] (253) at (24, -3.5) {};
		\node [style=none] (254) at (25, -3.5) {};
		\node [style=none] (258) at (27.25, -3.5) {};
		\node [style=none] (259) at (27.25, -4) {};
		\node [style=none] (268) at (25, -2.5) {};
		\node [style=none] (269) at (25, -0.5) {};
		\node [style=none] (270) at (27.25, -2.5) {};
		\node [style=none] (271) at (27.25, -2) {};
		\node [style=none] (323) at (27.25, -1.5) {\texttt{left}};
		\node [style=none] (324) at (26.25, -1) {};
		\node [style=none] (325) at (28.25, -1) {};
		\node [style=none] (326) at (28.25, -2) {};
		\node [style=none] (327) at (26.25, -2) {};
		\node [style=none] (328) at (27.25, -0.5) {};
		\node [style=none] (329) at (27.25, -1) {};
		\node [style=none] (330) at (25, -4) {};
		\node [style=none] (331) at (32.5, -1.5) {\texttt{follows}};
		\node [style=none] (332) at (30, -1) {};
		\node [style=none] (333) at (34.75, -1) {};
		\node [style=none] (334) at (34.75, -2) {};
		\node [style=none] (335) at (30, -2) {};
		\node [style=none] (336) at (31, -2) {};
		\node [style=none] (337) at (33.75, -2) {};
		\node [style=none] (339) at (31, -1) {};
		\node [style=none] (340) at (31, -0.5) {};
		\node [style=none] (342) at (33.75, -3.5) {};
		\node [style=none] (343) at (33.75, -3) {\texttt{left}};
		\node [style=none] (344) at (32.75, -2.5) {};
		\node [style=none] (345) at (34.75, -2.5) {};
		\node [style=none] (346) at (34.75, -3.5) {};
		\node [style=none] (347) at (32.75, -3.5) {};
		\node [style=none] (349) at (33.75, -2.5) {};
		\node [style=none] (351) at (31, -3.5) {};
		\node [style=none] (352) at (31, -3) {\texttt{left}};
		\node [style=none] (353) at (30, -2.5) {};
		\node [style=none] (354) at (32, -2.5) {};
		\node [style=none] (355) at (32, -3.5) {};
		\node [style=none] (356) at (30, -3.5) {};
		\node [style=none] (357) at (31, -2.5) {};
		\node [style=none] (358) at (33.75, -1) {};
		\node [style=none] (359) at (33.75, -0.5) {};
		\node [style=none] (360) at (31, -4) {};
		\node [style=none] (361) at (33.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (258.center) to (259.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (324.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (329.center);
		\draw (254.center) to (330.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (335.center);
		\draw (340.center) to (339.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (347.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (336.center) to (357.center);
		\draw (337.center) to (349.center);
		\draw (342.center) to (361.center);
		\draw (351.center) to (360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left_x4_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (22, -4) {$=$};
		\node [style=none] (262) at (20.5, -6.25) {};
		\node [style=none] (263) at (20.5, -1.5) {};
		\node [style=none] (268) at (25, -1.75) {\texttt{left}};
		\node [style=none] (269) at (23.5, -1.25) {};
		\node [style=none] (270) at (26.5, -1.25) {};
		\node [style=none] (271) at (26.5, -2.25) {};
		\node [style=none] (272) at (23.5, -2.25) {};
		\node [style=none] (273) at (25, -1.25) {};
		\node [style=none] (274) at (25, -0.75) {};
		\node [style=none] (277) at (25, -2.25) {};
		\node [style=none] (278) at (25, -2.75) {};
		\node [style=none] (281) at (25, -3.25) {\texttt{left}};
		\node [style=none] (282) at (23.5, -2.75) {};
		\node [style=none] (283) at (26.5, -2.75) {};
		\node [style=none] (284) at (26.5, -3.75) {};
		\node [style=none] (285) at (23.5, -3.75) {};
		\node [style=none] (292) at (25, -4.25) {};
		\node [style=none] (293) at (25, -3.75) {};
		\node [style=none] (294) at (25, -4.75) {\texttt{left}};
		\node [style=none] (295) at (23.5, -4.25) {};
		\node [style=none] (296) at (26.5, -4.25) {};
		\node [style=none] (297) at (26.5, -5.25) {};
		\node [style=none] (298) at (23.5, -5.25) {};
		\node [style=none] (301) at (25, -5.25) {};
		\node [style=none] (302) at (25, -5.75) {};
		\node [style=none] (303) at (25, -6.25) {\texttt{left}};
		\node [style=none] (304) at (23.5, -5.75) {};
		\node [style=none] (305) at (26.5, -5.75) {};
		\node [style=none] (306) at (26.5, -6.75) {};
		\node [style=none] (307) at (23.5, -6.75) {};
		\node [style=none] (308) at (25, -7.25) {};
		\node [style=none] (309) at (25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (263.center) to (262.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
		\draw (274.center) to (273.center);
		\draw (277.center) to (278.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (285.center);
		\draw (293.center) to (292.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (298.center);
		\draw (301.center) to (302.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (307.center);
		\draw (309.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nouns-verbs-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2, 1) {$\oslash$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (2, 0.25) {Alice};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.5) {Alice};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (7.5, 0.75) {};
		\node [style=none] (23) at (6.5, 0.75) {};
		\node [style=none] (24) at (8.5, 0.75) {};
		\node [style=none] (25) at (7.5, 1.25) {Alice};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (6.5, 1.75) {};
		\node [style=none] (28) at (8.5, 1.75) {};
		\node [style=none] (36) at (7.5, -1) {};
		\node [style=none] (37) at (6.5, -1) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=none] (39) at (7.5, -0.5) {eats};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=none] (41) at (8.5, 0) {};
		\node [style=none] (42) at (7.5, -1.75) {};
		\node [style=none] (43) at (7.5, -3) {``Alice eats.''};
		\node [style=none] (44) at (13, 0.75) {};
		\node [style=none] (45) at (12, 0.75) {};
		\node [style=none] (46) at (14, 0.75) {};
		\node [style=none] (47) at (13, 1.25) {Alice};
		\node [style=none] (48) at (13, 0) {};
		\node [style=none] (49) at (12, 1.75) {};
		\node [style=none] (50) at (14, 1.75) {};
		\node [style=none] (51) at (13, -1) {};
		\node [style=none] (52) at (12, -1) {};
		\node [style=none] (53) at (17, -1) {};
		\node [style=none] (54) at (14.5, -0.5) {hates};
		\node [style=none] (55) at (12, 0) {};
		\node [style=none] (56) at (17, 0) {};
		\node [style=none] (57) at (13, -1.75) {};
		\node [style=none] (58) at (14.5, -3) {``Alice hates Bob.''};
		\node [style=none] (59) at (16, 0.75) {};
		\node [style=none] (60) at (15, 0.75) {};
		\node [style=none] (61) at (17, 0.75) {};
		\node [style=none] (62) at (16, 1.25) {Bob};
		\node [style=none] (63) at (16, 0) {};
		\node [style=none] (64) at (15, 1.75) {};
		\node [style=none] (65) at (17, 1.75) {};
		\node [style=none] (66) at (16, -1) {};
		\node [style=none] (67) at (16, -1.75) {};
		\node [style=none] (68) at (10.5, 3) {};
		\node [style=none] (69) at (10.5, -3.5) {};
		\node [style=none] (70) at (4.5, 3) {};
		\node [style=none] (71) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (20.center) to (14.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (24.center);
		\draw (27.center) to (23.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw (40.center) to (37.center);
		\draw (42.center) to (36.center);
		\draw (46.center) to (45.center);
		\draw (44.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw (50.center) to (46.center);
		\draw (49.center) to (45.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw (55.center) to (52.center);
		\draw (57.center) to (51.center);
		\draw (61.center) to (60.center);
		\draw (59.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (65.center) to (61.center);
		\draw (64.center) to (60.center);
		\draw (67.center) to (66.center);
		\draw [style=box edge] (68.center) to (69.center);
		\draw [style=box edge] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> qdisco-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.5) {};
		\node [style=none] (1) at (-8, 2.5) {};
		\node [style=none] (2) at (-6, 2.5) {};
		\node [style=none] (3) at (-7, 3) {$S$};
		\node [style=none] (4) at (-7, 1.75) {};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=none] (6) at (-6, 3.5) {};
		\node [style=none] (7) at (10, -2.25) {};
		\node [style=none] (8) at (13, -2.25) {};
		\node [style=none] (9) at (10, -3.25) {};
		\node [style=none] (10) at (13, -3.25) {};
		\node [style=none] (11) at (11.5, -2.75) {$B$};
		\node [style=none] (12) at (10.5, -3.25) {};
		\node [style=none] (13) at (12.5, -3.25) {};
		\node [style=none] (14) at (12.5, -2.25) {};
		\node [style=none] (15) at (10.5, -2.25) {};
		\node [style=none] (16) at (10.5, -1.5) {};
		\node [style=none] (17) at (12.5, -1.5) {};
		\node [style=none] (18) at (12.5, -4) {};
		\node [style=none] (19) at (10.5, -4) {};
		\node [style=none] (20) at (11.5, -1.75) {$\dots$};
		\node [style=none] (21) at (11.5, -3.75) {$\dots$};
		\node [style=none] (23) at (-7, 0.75) {States};
		\node [style=none] (24) at (11.5, -5) {Boxes};
		\node [style=none] (25) at (3.5, 2.75) {};
		\node [style=none] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (4.5, 2.75) {};
		\node [style=none] (28) at (3.5, 2.25) {$E$};
		\node [style=none] (29) at (3.5, 3.5) {};
		\node [style=none] (30) at (2.5, 1.75) {};
		\node [style=none] (31) at (4.5, 1.75) {};
		\node [style=none] (32) at (3.5, 0.75) {Effects};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=none] (35) at (-2, 3.75) {$0$};
		\node [style=none] (36) at (-2, 0.75) {Quantum States};
		\node [style=none] (40) at (8.5, 0.75) {\shortstack{Measurement \\ Probabilities}};
		\node [style=none] (41) at (15.5, -2.25) {};
		\node [style=none] (42) at (21.25, -2.25) {};
		\node [style=none] (43) at (15.5, -3.25) {};
		\node [style=none] (44) at (21.25, -3.25) {};
		\node [style=none] (45) at (18.25, -2.75) {$U(\theta_B)$};
		\node [style=none] (46) at (16, -3.25) {};
		\node [style=none] (47) at (18, -3.25) {};
		\node [style=none] (48) at (18, -2.25) {};
		\node [style=none] (49) at (16, -2.25) {};
		\node [style=none] (50) at (16, -1.5) {};
		\node [style=none] (51) at (18, -1.5) {};
		\node [style=none] (52) at (18, -4) {};
		\node [style=none] (53) at (16, -4) {};
		\node [style=none] (54) at (17, -1.75) {$\dots$};
		\node [style=none] (55) at (17, -3.75) {$\dots$};
		\node [style=none] (56) at (17, -5) {Quantum Channels};
		\node [style=none] (62) at (-5, -2) {};
		\node [style=none] (63) at (-6, -2) {};
		\node [style=none] (64) at (-4, -2) {};
		\node [style=none] (65) at (-5, -2.5) {$\mathbb{D}$};
		\node [style=none] (66) at (-5, -1.25) {};
		\node [style=none] (67) at (-6, -3) {};
		\node [style=none] (68) at (-4, -3) {};
		\node [style=none] (69) at (-5, -4.25) {Discard};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (1, 4.75) {};
		\node [style=none] (78) at (0, -2.5) {};
		\node [style=none] (82) at (0, -1.25) {};
		\node [style=none] (85) at (0, -4.25) {Discard};
		\node [style=none] (99) at (-0.45, -2.5) {};
		\node [style=none] (100) at (0.45, -2.5) {};
		\node [style=none] (101) at (-0.325, -2.625) {};
		\node [style=none] (102) at (0.35, -2.625) {};
		\node [style=none] (103) at (-0.2, -2.75) {};
		\node [style=none] (104) at (0.2, -2.75) {};
		\node [style=none] (105) at (-0.075, -2.85) {};
		\node [style=none] (106) at (0.075, -2.85) {};
		\node [style=none] (117) at (25.75, 0) {};
		\node [style=none] (118) at (-9, 0) {};
		\node [style=none] (213) at (-4.5, 2.5) {$\leftrightarrow$};
		\node [style=none] (214) at (6, 2.5) {$\leftrightarrow$};
		\node [style=none] (215) at (14.25, -2.75) {$\leftrightarrow$};
		\node [style=none] (216) at (-2.25, -2.5) {$\leftrightarrow$};
		\node [style=none] (219) at (-3.25, 1.75) {};
		\node [style=none] (220) at (-0.75, 1.75) {};
		\node [style=none] (221) at (-3.25, 2.75) {};
		\node [style=none] (222) at (-0.75, 2.75) {};
		\node [style=none] (223) at (-2, 2.25) {$U(\theta_S)$};
		\node [style=none] (224) at (-2, 3.25) {};
		\node [style=none] (225) at (-2, 2.75) {};
		\node [style=none] (226) at (-2.75, 3.25) {};
		\node [style=none] (227) at (-1.25, 3.25) {};
		\node [style=none] (228) at (-2, 4.25) {};
		\node [style=none] (229) at (8.5, 2.25) {};
		\node [style=none] (230) at (8.5, 2.75) {};
		\node [style=none] (231) at (8.5, 1.75) {$0$};
		\node [style=none] (232) at (7.25, 2.75) {};
		\node [style=none] (233) at (9.75, 2.75) {};
		\node [style=none] (234) at (7.25, 3.75) {};
		\node [style=none] (235) at (9.75, 3.75) {};
		\node [style=none] (236) at (8.5, 3.25) {$U^\dagger(\theta_E)$};
		\node [style=none] (237) at (8.5, 4.25) {};
		\node [style=none] (238) at (8.5, 3.75) {};
		\node [style=none] (239) at (7.75, 2.25) {};
		\node [style=none] (240) at (9.25, 2.25) {};
		\node [style=none] (241) at (8.5, 1.25) {};
		\node [style=none] (242) at (19.25, -1.25) {$0$};
		\node [style=none] (243) at (19.25, -1.75) {};
		\node [style=none] (244) at (19.25, -2.25) {};
		\node [style=none] (245) at (18.5, -1.75) {};
		\node [style=none] (246) at (20, -1.75) {};
		\node [style=none] (247) at (19.25, -0.75) {};
		\node [style=none] (248) at (21, -1.25) {$0$};
		\node [style=none] (249) at (21, -1.75) {};
		\node [style=none] (250) at (21, -2.25) {};
		\node [style=none] (251) at (20.25, -1.75) {};
		\node [style=none] (252) at (21.75, -1.75) {};
		\node [style=none] (253) at (21, -0.75) {};
		\node [style=none] (254) at (20, -2) {$\dots$};
		\node [style=none] (255) at (20, -3.5) {$\dots$};
		\node [style=none] (256) at (19.2, -4) {};
		\node [style=none] (257) at (19.2, -3.25) {};
		\node [style=none] (258) at (18.75, -4) {};
		\node [style=none] (259) at (19.65, -4) {};
		\node [style=none] (260) at (18.875, -4.125) {};
		\node [style=none] (261) at (19.55, -4.125) {};
		\node [style=none] (262) at (19, -4.25) {};
		\node [style=none] (263) at (19.4, -4.25) {};
		\node [style=none] (264) at (19.125, -4.35) {};
		\node [style=none] (265) at (19.275, -4.35) {};
		\node [style=none] (266) at (20.95, -4) {};
		\node [style=none] (267) at (20.95, -3.25) {};
		\node [style=none] (268) at (20.5, -4) {};
		\node [style=none] (269) at (21.4, -4) {};
		\node [style=none] (270) at (20.625, -4.125) {};
		\node [style=none] (271) at (21.3, -4.125) {};
		\node [style=none] (272) at (20.75, -4.25) {};
		\node [style=none] (273) at (21.15, -4.25) {};
		\node [style=none] (274) at (20.875, -4.35) {};
		\node [style=none] (275) at (21.025, -4.35) {};
		\node [style=none] (276) at (1.75, -2.5) {$:$};
		\node [style=none] (277) at (3.75, -1.25) {};
		\node [style=none] (278) at (3.75, -2) {};
		\node [style=none] (280) at (2.75, -3) {};
		\node [style=none] (281) at (4.75, -3) {};
		\node [style=none] (282) at (3.75, -2.5) {$U$};
		\node [style=none] (283) at (2.75, -2) {};
		\node [style=none] (284) at (4.75, -2) {};
		\node [style=none] (302) at (5.75, -2.5) {$=$};
		\node [style=none] (318) at (3.7, -3.75) {};
		\node [style=none] (319) at (3.7, -3) {};
		\node [style=none] (320) at (3.25, -3.75) {};
		\node [style=none] (321) at (4.15, -3.75) {};
		\node [style=none] (322) at (3.375, -3.875) {};
		\node [style=none] (323) at (4.05, -3.875) {};
		\node [style=none] (324) at (3.5, -4) {};
		\node [style=none] (325) at (3.9, -4) {};
		\node [style=none] (326) at (3.625, -4.1) {};
		\node [style=none] (327) at (3.775, -4.1) {};
		\node [style=none] (328) at (7.2, -2.75) {};
		\node [style=none] (329) at (7.2, -2) {};
		\node [style=none] (330) at (6.75, -2.75) {};
		\node [style=none] (331) at (7.65, -2.75) {};
		\node [style=none] (332) at (6.875, -2.875) {};
		\node [style=none] (333) at (7.55, -2.875) {};
		\node [style=none] (334) at (7, -3) {};
		\node [style=none] (335) at (7.4, -3) {};
		\node [style=none] (336) at (7.125, -3.1) {};
		\node [style=none] (337) at (7.275, -3.1) {};
		\node [style=none] (338) at (12.65, 4.25) {};
		\node [style=none] (339) at (12.65, 1.75) {};
		\node [style=none] (340) at (12.65, 0.5) {Identity};
		\node [style=none] (341) at (17.4, 4.75) {};
		\node [style=none] (342) at (17.4, 0) {};
		\node [style=none] (343) at (18.9, 4.25) {};
		\node [style=none] (344) at (20.9, 1.75) {};
		\node [style=none] (345) at (18.9, 1.75) {};
		\node [style=none] (346) at (20.9, 4.25) {};
		\node [style=none] (347) at (19.9, 0.5) {Swap};
		\node [style=none] (348) at (11.15, 4.75) {};
		\node [style=none] (349) at (11.15, 0) {};
		\node [style=none] (350) at (8.65, -5) {};
		\node [style=none] (351) at (8.65, 0) {};
		\node [style=none] (352) at (14.25, 2.75) {$\leftrightarrow$};
		\node [style=none] (353) at (22, 2.75) {$\leftrightarrow$};
		\node [style=none] (354) at (16, 4.25) {};
		\node [style=none] (355) at (16, 1.75) {};
		\node [style=none] (356) at (16, 0.5) {Identity};
		\node [style=none] (357) at (23.25, 4.25) {};
		\node [style=none] (358) at (25.25, 1.75) {};
		\node [style=none] (359) at (23.25, 1.75) {};
		\node [style=none] (360) at (25.25, 4.25) {};
		\node [style=none] (361) at (24.25, 0.5) {Swap};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (31.center) to (27.center);
		\draw (30.center) to (26.center);
		\draw (34.center) to (33.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (53.center) to (46.center);
		\draw (47.center) to (52.center);
		\draw (48.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (64.center);
		\draw (67.center) to (63.center);
		\draw [style=box edge] (74.center) to (73.center);
		\draw (78.center) to (82.center);
		\draw (101.center) to (102.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw [style=box edge] (117.center) to (118.center);
		\draw (220.center) to (219.center);
		\draw (222.center) to (221.center);
		\draw (222.center) to (220.center);
		\draw (221.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (230.center) to (229.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (233.center);
		\draw (234.center) to (232.center);
		\draw (237.center) to (238.center);
		\draw (241.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw (247.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (249.center) to (250.center);
		\draw (253.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (260.center) to (261.center);
		\draw (259.center) to (258.center);
		\draw (262.center) to (263.center);
		\draw (265.center) to (264.center);
		\draw (266.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw (269.center) to (268.center);
		\draw (272.center) to (273.center);
		\draw (275.center) to (274.center);
		\draw (277.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (283.center);
		\draw (284.center) to (281.center);
		\draw (283.center) to (280.center);
		\draw (318.center) to (319.center);
		\draw (322.center) to (323.center);
		\draw (321.center) to (320.center);
		\draw (324.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (328.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (331.center) to (330.center);
		\draw (334.center) to (335.center);
		\draw (337.center) to (336.center);
		\draw (339.center) to (338.center);
		\draw [style=box edge] (342.center) to (341.center);
		\draw [in=90, out=-90, looseness=0.75] (346.center) to (345.center);
		\draw [in=90, out=-90, looseness=0.75] (343.center) to (344.center);
		\draw [style=box edge] (349.center) to (348.center);
		\draw [style=box edge] (351.center) to (350.center);
		\draw (355.center) to (354.center);
		\draw [in=90, out=-90, looseness=0.75] (360.center) to (359.center);
		\draw [in=90, out=-90, looseness=0.75] (357.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> question-answering-softmax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (4.75, -3.625) {,};
		\node [style=none] (267) at (16, 4.875) {};
		\node [style=none] (268) at (16, -9.875) {};
		\node [style=none] (269) at (-8.25, -1.375) {softmax};
		\node [style=none] (483) at (-6, 4.875) {};
		\node [style=none] (484) at (-6, -9.875) {};
		\node [style=none] (485) at (-3.5, 3.125) {Person};
		\node [style=none] (486) at (-0.5, 3.125) {Person};
		\node [style=none] (487) at (2.5, 1.125) {};
		\node [style=none] (488) at (2.5, 3.125) {Person};
		\node [style=none] (489) at (-3.5, 1.125) {};
		\node [style=none] (490) at (-0.5, 1.125) {};
		\node [style=none] (491) at (-3.5, 2.125) {};
		\node [style=none] (492) at (-3.5, -1) {};
		\node [style=none] (493) at (-0.5, 0.25) {};
		\node [style=none] (494) at (2.5, 0.25) {};
		\node [style=none] (495) at (2.5, 1.125) {};
		\node [style=none] (496) at (-3.5, -5.625) {};
		\node [style=none] (497) at (-0.5, -5.625) {};
		\node [style=none] (498) at (0.75, -5.625) {};
		\node [style=none] (499) at (-2, -6.125) {same dir $^\dagger$};
		\node [style=none] (500) at (0.75, -6.625) {};
		\node [style=none] (501) at (-4.75, -5.625) {};
		\node [style=none] (502) at (-4.75, -6.625) {};
		\node [style=none] (503) at (-1.75, -6.625) {};
		\node [style=none] (504) at (2.5, -4.625) {};
		\node [style=none] (505) at (-4.5, 2.125) {};
		\node [style=none] (506) at (-2.5, 2.125) {};
		\node [style=none] (507) at (-4.5, 1.125) {};
		\node [style=none] (508) at (-2.5, 1.125) {};
		\node [style=none] (509) at (-3.5, 1.625) {west};
		\node [style=none] (510) at (-0.5, 1.125) {};
		\node [style=none] (511) at (2.5, 2.125) {};
		\node [style=none] (512) at (2.5, 1.125) {};
		\node [style=none] (513) at (1.5, 2.125) {};
		\node [style=none] (514) at (3.5, 2.125) {};
		\node [style=none] (515) at (1.5, 1.125) {};
		\node [style=none] (516) at (3.5, 1.125) {};
		\node [style=none] (517) at (2.5, 1.625) {left};
		\node [style=none] (518) at (-2, -1.625) {follows};
		\node [style=none] (519) at (-4.5, -1) {};
		\node [style=none] (520) at (1.25, -1) {};
		\node [style=none] (521) at (-4.5, -2) {};
		\node [style=none] (522) at (1.25, -2) {};
		\node [style=none] (523) at (-3.5, -2) {};
		\node [style=none] (524) at (-0.5, -2) {};
		\node [style=none] (525) at (2.45, -4.75) {};
		\node [style=none] (526) at (2, -4.75) {};
		\node [style=none] (527) at (2.9, -4.75) {};
		\node [style=none] (528) at (2.125, -4.875) {};
		\node [style=none] (529) at (2.8, -4.875) {};
		\node [style=none] (530) at (2.25, -5) {};
		\node [style=none] (531) at (2.65, -5) {};
		\node [style=none] (532) at (2.375, -5.1) {};
		\node [style=none] (533) at (2.525, -5.1) {};
		\node [style=none] (534) at (0.7, -2.5) {};
		\node [style=none] (535) at (0.25, -2.5) {};
		\node [style=none] (536) at (1.15, -2.5) {};
		\node [style=none] (537) at (0.375, -2.625) {};
		\node [style=none] (538) at (1.05, -2.625) {};
		\node [style=none] (539) at (0.5, -2.75) {};
		\node [style=none] (540) at (0.9, -2.75) {};
		\node [style=none] (541) at (0.625, -2.85) {};
		\node [style=none] (542) at (0.775, -2.85) {};
		\node [style=none] (543) at (0, -0.5) {};
		\node [style=none] (544) at (1.5, -0.5) {};
		\node [style=none] (545) at (0.75, 0.25) {};
		\node [style=none] (546) at (0.75, -0.5) {};
		\node [style=none] (547) at (0.75, -1) {};
		\node [style=none] (548) at (0.75, -2) {};
		\node [style=none] (549) at (0.75, -2.5) {};
		\node [style=none] (550) at (0.75, -0.25) {$0$};
		\node [style=none] (551) at (-0.5, -1) {};
		\node [style=none] (552) at (-4.25, 4.25) {};
		\node [style=none] (553) at (-2.75, 4.25) {};
		\node [style=none] (554) at (-3.5, 5) {};
		\node [style=none] (555) at (-3.5, 4.25) {};
		\node [style=none] (556) at (-3.5, 4.5) {$0$};
		\node [style=none] (557) at (-1.25, 4.25) {};
		\node [style=none] (558) at (0.25, 4.25) {};
		\node [style=none] (559) at (-0.5, 5) {};
		\node [style=none] (560) at (-0.5, 4.25) {};
		\node [style=none] (561) at (-0.5, 4.5) {$0$};
		\node [style=none] (562) at (1.75, 4.25) {};
		\node [style=none] (563) at (3.25, 4.25) {};
		\node [style=none] (564) at (2.5, 5) {};
		\node [style=none] (565) at (2.5, 4.25) {};
		\node [style=none] (566) at (2.5, 4.5) {$0$};
		\node [style=none] (567) at (-4.75, 3.5) {};
		\node [style=none] (568) at (-3.5, 3.5) {};
		\node [style=none] (569) at (-2.25, 3.5) {};
		\node [style=none] (570) at (-1.75, 3.5) {};
		\node [style=none] (571) at (-0.5, 3.5) {};
		\node [style=none] (572) at (0.75, 3.5) {};
		\node [style=none] (573) at (1.25, 3.5) {};
		\node [style=none] (574) at (2.5, 3.5) {};
		\node [style=none] (575) at (3.75, 3.5) {};
		\node [style=none] (590) at (-4.75, 2.75) {};
		\node [style=none] (591) at (-3.5, 2.75) {};
		\node [style=none] (592) at (-2.25, 2.75) {};
		\node [style=none] (593) at (-1.75, 2.75) {};
		\node [style=none] (594) at (-0.5, 2.75) {};
		\node [style=none] (595) at (0.75, 2.75) {};
		\node [style=none] (596) at (1.25, 2.75) {};
		\node [style=none] (597) at (2.5, 2.75) {};
		\node [style=none] (598) at (3.75, 2.75) {};
		\node [style=none] (645) at (-2.5, 2) {};
		\node [style=none] (647) at (-2.5, 1.25) {};
		\node [style=none] (661) at (3.5, 2) {};
		\node [style=none] (663) at (3.5, 1.25) {};
		\node [style=none] (665) at (-3.5, -8.375) {};
		\node [style=none] (666) at (-0.5, -6.625) {};
		\node [style=none] (669) at (-4.25, -9) {};
		\node [style=none] (670) at (-2.75, -9) {};
		\node [style=none] (671) at (-3.5, -10) {};
		\node [style=none] (673) at (-3.5, -9.5) {$0$};
		\node [style=none] (674) at (-3.5, -9) {};
		\node [style=none] (675) at (-0.5, -8.375) {};
		\node [style=none] (676) at (-1.25, -9) {};
		\node [style=none] (677) at (0.25, -9) {};
		\node [style=none] (678) at (-0.5, -10) {};
		\node [style=none] (679) at (-0.5, -9.5) {$0$};
		\node [style=none] (680) at (-0.5, -9) {};
		\node [style=none] (681) at (8.25, 3.125) {Person};
		\node [style=none] (682) at (11.25, 3.125) {Person};
		\node [style=none] (683) at (14.25, 1.125) {};
		\node [style=none] (684) at (14.25, 3.125) {Person};
		\node [style=none] (685) at (8.25, 1.125) {};
		\node [style=none] (686) at (11.25, 1.125) {};
		\node [style=none] (687) at (8.25, 2.125) {};
		\node [style=none] (688) at (8.25, -1) {};
		\node [style=none] (689) at (11.25, 0.25) {};
		\node [style=none] (690) at (14.25, 0.25) {};
		\node [style=none] (691) at (14.25, 1.125) {};
		\node [style=none] (692) at (8.25, -5.625) {};
		\node [style=none] (693) at (11.25, -5.625) {};
		\node [style=none] (694) at (12.5, -5.625) {};
		\node [style=none] (695) at (9.75, -6.125) {not same dir $^\dagger$};
		\node [style=none] (696) at (12.5, -6.625) {};
		\node [style=none] (697) at (7, -5.625) {};
		\node [style=none] (698) at (7, -6.625) {};
		\node [style=none] (699) at (10, -6.625) {};
		\node [style=none] (700) at (14.25, -4.625) {};
		\node [style=none] (701) at (7.25, 2.125) {};
		\node [style=none] (702) at (9.25, 2.125) {};
		\node [style=none] (703) at (7.25, 1.125) {};
		\node [style=none] (704) at (9.25, 1.125) {};
		\node [style=none] (705) at (8.25, 1.625) {west};
		\node [style=none] (706) at (11.25, 1.125) {};
		\node [style=none] (707) at (14.25, 2.125) {};
		\node [style=none] (708) at (14.25, 1.125) {};
		\node [style=none] (709) at (13.25, 2.125) {};
		\node [style=none] (710) at (15.25, 2.125) {};
		\node [style=none] (711) at (13.25, 1.125) {};
		\node [style=none] (712) at (15.25, 1.125) {};
		\node [style=none] (713) at (14.25, 1.625) {left};
		\node [style=none] (714) at (9.75, -1.625) {follows};
		\node [style=none] (715) at (7.25, -1) {};
		\node [style=none] (716) at (13, -1) {};
		\node [style=none] (717) at (7.25, -2) {};
		\node [style=none] (718) at (13, -2) {};
		\node [style=none] (719) at (8.25, -2) {};
		\node [style=none] (720) at (11.25, -2) {};
		\node [style=none] (721) at (14.2, -4.75) {};
		\node [style=none] (722) at (13.75, -4.75) {};
		\node [style=none] (723) at (14.65, -4.75) {};
		\node [style=none] (724) at (13.875, -4.875) {};
		\node [style=none] (725) at (14.55, -4.875) {};
		\node [style=none] (726) at (14, -5) {};
		\node [style=none] (727) at (14.4, -5) {};
		\node [style=none] (728) at (14.125, -5.1) {};
		\node [style=none] (729) at (14.275, -5.1) {};
		\node [style=none] (730) at (12.45, -2.5) {};
		\node [style=none] (731) at (12, -2.5) {};
		\node [style=none] (732) at (12.9, -2.5) {};
		\node [style=none] (733) at (12.125, -2.625) {};
		\node [style=none] (734) at (12.8, -2.625) {};
		\node [style=none] (735) at (12.25, -2.75) {};
		\node [style=none] (736) at (12.65, -2.75) {};
		\node [style=none] (737) at (12.375, -2.85) {};
		\node [style=none] (738) at (12.525, -2.85) {};
		\node [style=none] (739) at (11.75, -0.5) {};
		\node [style=none] (740) at (13.25, -0.5) {};
		\node [style=none] (741) at (12.5, 0.25) {};
		\node [style=none] (742) at (12.5, -0.5) {};
		\node [style=none] (743) at (12.5, -1) {};
		\node [style=none] (744) at (12.5, -2) {};
		\node [style=none] (745) at (12.5, -2.5) {};
		\node [style=none] (746) at (12.5, -0.25) {$0$};
		\node [style=none] (747) at (11.25, -1) {};
		\node [style=none] (748) at (7.5, 4.25) {};
		\node [style=none] (749) at (9, 4.25) {};
		\node [style=none] (750) at (8.25, 5) {};
		\node [style=none] (751) at (8.25, 4.25) {};
		\node [style=none] (752) at (8.25, 4.5) {$0$};
		\node [style=none] (753) at (10.5, 4.25) {};
		\node [style=none] (754) at (12, 4.25) {};
		\node [style=none] (755) at (11.25, 5) {};
		\node [style=none] (756) at (11.25, 4.25) {};
		\node [style=none] (757) at (11.25, 4.5) {$0$};
		\node [style=none] (758) at (13.5, 4.25) {};
		\node [style=none] (759) at (15, 4.25) {};
		\node [style=none] (760) at (14.25, 5) {};
		\node [style=none] (761) at (14.25, 4.25) {};
		\node [style=none] (762) at (14.25, 4.5) {$0$};
		\node [style=none] (763) at (7, 3.5) {};
		\node [style=none] (764) at (8.25, 3.5) {};
		\node [style=none] (765) at (9.5, 3.5) {};
		\node [style=none] (766) at (10, 3.5) {};
		\node [style=none] (767) at (11.25, 3.5) {};
		\node [style=none] (768) at (12.5, 3.5) {};
		\node [style=none] (769) at (13, 3.5) {};
		\node [style=none] (770) at (14.25, 3.5) {};
		\node [style=none] (771) at (15.5, 3.5) {};
		\node [style=none] (773) at (7, 2.75) {};
		\node [style=none] (774) at (8.25, 2.75) {};
		\node [style=none] (775) at (9.5, 2.75) {};
		\node [style=none] (776) at (10, 2.75) {};
		\node [style=none] (777) at (11.25, 2.75) {};
		\node [style=none] (778) at (12.5, 2.75) {};
		\node [style=none] (779) at (13, 2.75) {};
		\node [style=none] (780) at (14.25, 2.75) {};
		\node [style=none] (781) at (15.5, 2.75) {};
		\node [style=none] (787) at (9.25, 2) {};
		\node [style=none] (788) at (9.25, 1.25) {};
		\node [style=none] (789) at (15.25, 2) {};
		\node [style=none] (790) at (15.25, 1.25) {};
		\node [style=none] (792) at (11.25, -6.625) {};
		\node [style=none] (804) at (-3.5, -7.875) {Person$^\dagger$};
		\node [style=none] (805) at (-0.5, -7.875) {Person$^\dagger$};
		\node [style=none] (806) at (-3.5, -8.875) {};
		\node [style=none] (810) at (-4.75, -7.5) {};
		\node [style=none] (811) at (-3.5, -7.5) {};
		\node [style=none] (812) at (-2.25, -7.5) {};
		\node [style=none] (813) at (-1.75, -7.5) {};
		\node [style=none] (814) at (-0.5, -7.5) {};
		\node [style=none] (815) at (0.75, -7.5) {};
		\node [style=none] (817) at (-4.75, -8.25) {};
		\node [style=none] (818) at (-3.5, -8.25) {};
		\node [style=none] (819) at (-2.25, -8.25) {};
		\node [style=none] (820) at (-1.75, -8.25) {};
		\node [style=none] (821) at (-0.5, -8.25) {};
		\node [style=none] (822) at (0.75, -8.25) {};
		\node [style=none] (826) at (-3.5, -6.625) {};
		\node [style=none] (827) at (8.25, -8.375) {};
		\node [style=none] (828) at (11.25, -6.625) {};
		\node [style=none] (829) at (7.5, -9) {};
		\node [style=none] (830) at (9, -9) {};
		\node [style=none] (831) at (8.25, -10) {};
		\node [style=none] (832) at (8.25, -9.5) {$0$};
		\node [style=none] (833) at (8.25, -9) {};
		\node [style=none] (834) at (11.25, -8.375) {};
		\node [style=none] (835) at (10.5, -9) {};
		\node [style=none] (836) at (12, -9) {};
		\node [style=none] (837) at (11.25, -10) {};
		\node [style=none] (838) at (11.25, -9.5) {$0$};
		\node [style=none] (839) at (11.25, -9) {};
		\node [style=none] (840) at (8.25, -7.875) {Person$^\dagger$};
		\node [style=none] (841) at (11.25, -7.875) {Person$^\dagger$};
		\node [style=none] (842) at (8.25, -8.875) {};
		\node [style=none] (844) at (7, -7.5) {};
		\node [style=none] (845) at (8.25, -7.5) {};
		\node [style=none] (846) at (9.5, -7.5) {};
		\node [style=none] (847) at (10, -7.5) {};
		\node [style=none] (848) at (11.25, -7.5) {};
		\node [style=none] (849) at (12.5, -7.5) {};
		\node [style=none] (851) at (7, -8.25) {};
		\node [style=none] (852) at (8.25, -8.25) {};
		\node [style=none] (853) at (9.5, -8.25) {};
		\node [style=none] (854) at (10, -8.25) {};
		\node [style=none] (855) at (11.25, -8.25) {};
		\node [style=none] (856) at (12.5, -8.25) {};
		\node [style=none] (860) at (8.25, -6.625) {};
		\node [style=none] (861) at (-5.5, -3.75) {};
		\node [style=none] (862) at (3.5, -3.75) {};
		\node [style=none] (863) at (6.25, -3.5) {};
		\node [style=none] (864) at (15.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.25] (267.center) to (268.center);
		\draw [bend right, looseness=0.25] (483.center) to (484.center);
		\draw (489.center) to (492.center);
		\draw [in=-90, out=90, looseness=0.50] (494.center) to (490.center);
		\draw [in=-90, out=90, looseness=0.50] (493.center) to (495.center);
		\draw (487.center) to (495.center);
		\draw (500.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (501.center);
		\draw (494.center) to (504.center);
		\draw (508.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (508.center);
		\draw (516.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (515.center);
		\draw (515.center) to (516.center);
		\draw (501.center) to (498.center);
		\draw (500.center) to (503.center);
		\draw (519.center) to (520.center);
		\draw (519.center) to (521.center);
		\draw (521.center) to (522.center);
		\draw (522.center) to (520.center);
		\draw (523.center) to (496.center);
		\draw (524.center) to (497.center);
		\draw (528.center) to (529.center);
		\draw (527.center) to (526.center);
		\draw (530.center) to (531.center);
		\draw (533.center) to (532.center);
		\draw (537.center) to (538.center);
		\draw (536.center) to (535.center);
		\draw (539.center) to (540.center);
		\draw (542.center) to (541.center);
		\draw (545.center) to (543.center);
		\draw (543.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (548.center) to (549.center);
		\draw (546.center) to (547.center);
		\draw (493.center) to (551.center);
		\draw (554.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (559.center) to (557.center);
		\draw (557.center) to (558.center);
		\draw (558.center) to (559.center);
		\draw (564.center) to (562.center);
		\draw (562.center) to (563.center);
		\draw (563.center) to (564.center);
		\draw (567.center) to (569.center);
		\draw (572.center) to (570.center);
		\draw (573.center) to (575.center);
		\draw (565.center) to (574.center);
		\draw (560.center) to (571.center);
		\draw (555.center) to (568.center);
		\draw (590.center) to (592.center);
		\draw (595.center) to (593.center);
		\draw (596.center) to (598.center);
		\draw (567.center) to (590.center);
		\draw (569.center) to (592.center);
		\draw (570.center) to (593.center);
		\draw (595.center) to (572.center);
		\draw (573.center) to (596.center);
		\draw (575.center) to (598.center);
		\draw (591.center) to (491.center);
		\draw (594.center) to (510.center);
		\draw (597.center) to (511.center);
		\draw (671.center) to (669.center);
		\draw (669.center) to (670.center);
		\draw (670.center) to (671.center);
		\draw (665.center) to (674.center);
		\draw (678.center) to (676.center);
		\draw (676.center) to (677.center);
		\draw (677.center) to (678.center);
		\draw (675.center) to (680.center);
		\draw (685.center) to (688.center);
		\draw [in=-90, out=90, looseness=0.50] (690.center) to (686.center);
		\draw [in=-90, out=90, looseness=0.50] (689.center) to (691.center);
		\draw (683.center) to (691.center);
		\draw (696.center) to (694.center);
		\draw (699.center) to (698.center);
		\draw (698.center) to (697.center);
		\draw (690.center) to (700.center);
		\draw (704.center) to (702.center);
		\draw (702.center) to (701.center);
		\draw (701.center) to (703.center);
		\draw (703.center) to (704.center);
		\draw (712.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (711.center);
		\draw (711.center) to (712.center);
		\draw (697.center) to (694.center);
		\draw (696.center) to (699.center);
		\draw (715.center) to (716.center);
		\draw (715.center) to (717.center);
		\draw (717.center) to (718.center);
		\draw (718.center) to (716.center);
		\draw (719.center) to (692.center);
		\draw (720.center) to (693.center);
		\draw (724.center) to (725.center);
		\draw (723.center) to (722.center);
		\draw (726.center) to (727.center);
		\draw (729.center) to (728.center);
		\draw (733.center) to (734.center);
		\draw (732.center) to (731.center);
		\draw (735.center) to (736.center);
		\draw (738.center) to (737.center);
		\draw (741.center) to (739.center);
		\draw (739.center) to (740.center);
		\draw (740.center) to (741.center);
		\draw (744.center) to (745.center);
		\draw (742.center) to (743.center);
		\draw (689.center) to (747.center);
		\draw (750.center) to (748.center);
		\draw (748.center) to (749.center);
		\draw (749.center) to (750.center);
		\draw (755.center) to (753.center);
		\draw (753.center) to (754.center);
		\draw (754.center) to (755.center);
		\draw (760.center) to (758.center);
		\draw (758.center) to (759.center);
		\draw (759.center) to (760.center);
		\draw (763.center) to (765.center);
		\draw (768.center) to (766.center);
		\draw (769.center) to (771.center);
		\draw (761.center) to (770.center);
		\draw (756.center) to (767.center);
		\draw (751.center) to (764.center);
		\draw (773.center) to (775.center);
		\draw (778.center) to (776.center);
		\draw (779.center) to (781.center);
		\draw (763.center) to (773.center);
		\draw (765.center) to (775.center);
		\draw (766.center) to (776.center);
		\draw (778.center) to (768.center);
		\draw (769.center) to (779.center);
		\draw (771.center) to (781.center);
		\draw (774.center) to (687.center);
		\draw (777.center) to (706.center);
		\draw (780.center) to (707.center);
		\draw (810.center) to (812.center);
		\draw (815.center) to (813.center);
		\draw (817.center) to (819.center);
		\draw (822.center) to (820.center);
		\draw (810.center) to (817.center);
		\draw (812.center) to (819.center);
		\draw (813.center) to (820.center);
		\draw (822.center) to (815.center);
		\draw (818.center) to (806.center);
		\draw (826.center) to (811.center);
		\draw (666.center) to (814.center);
		\draw (831.center) to (829.center);
		\draw (829.center) to (830.center);
		\draw (830.center) to (831.center);
		\draw (827.center) to (833.center);
		\draw (837.center) to (835.center);
		\draw (835.center) to (836.center);
		\draw (836.center) to (837.center);
		\draw (834.center) to (839.center);
		\draw (844.center) to (846.center);
		\draw (849.center) to (847.center);
		\draw (851.center) to (853.center);
		\draw (856.center) to (854.center);
		\draw (844.center) to (851.center);
		\draw (846.center) to (853.center);
		\draw (847.center) to (854.center);
		\draw (856.center) to (849.center);
		\draw (852.center) to (842.center);
		\draw (860.center) to (845.center);
		\draw (828.center) to (848.center);
		\draw [style=box edge] (862.center) to (861.center);
		\draw [style=box edge] (864.center) to (863.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> question-answering-softmax1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (7.75, -3.875) {,};
		\node [style=none] (267) at (21.75, 4.875) {};
		\node [style=none] (268) at (21.75, -9.875) {};
		\node [style=none] (269) at (-8.25, -1.375) {softmax};
		\node [style=none] (483) at (-6.25, 4.875) {};
		\node [style=none] (484) at (-6.25, -9.875) {};
		\node [style=none] (485) at (-4, 3.125) {$U(\theta_\mathrm{person})$};
		\node [style=none] (487) at (3.75, 1.125) {};
		\node [style=none] (489) at (-4, 1.125) {};
		\node [style=none] (490) at (0.25, 1.125) {};
		\node [style=none] (491) at (-4, 2.125) {};
		\node [style=none] (492) at (-4, -1.25) {};
		\node [style=none] (493) at (0.25, -0.25) {};
		\node [style=none] (494) at (4.5, -0.25) {};
		\node [style=none] (495) at (4.5, 1.125) {};
		\node [style=none] (496) at (-4, -5.625) {};
		\node [style=none] (497) at (0.25, -5.625) {};
		\node [style=none] (498) at (2, -5.625) {};
		\node [style=none] (499) at (-1.75, -6.125) {$U^\dagger(\theta_\mathrm{same~dir})$};
		\node [style=none] (500) at (2, -6.625) {};
		\node [style=none] (501) at (-5.75, -5.625) {};
		\node [style=none] (502) at (-5.75, -6.625) {};
		\node [style=none] (503) at (-1.75, -6.625) {};
		\node [style=none] (504) at (4.5, -4.625) {};
		\node [style=none] (505) at (-6, 2.125) {};
		\node [style=none] (506) at (-2, 2.125) {};
		\node [style=none] (507) at (-6, 1.125) {};
		\node [style=none] (508) at (-2, 1.125) {};
		\node [style=none] (509) at (-4, 1.625) {$U(\theta_\mathrm{west})$};
		\node [style=none] (510) at (0.25, 1.125) {};
		\node [style=none] (511) at (4.5, 2.125) {};
		\node [style=none] (513) at (2.5, 2.125) {};
		\node [style=none] (514) at (6.5, 2.125) {};
		\node [style=none] (515) at (2.5, 1.125) {};
		\node [style=none] (516) at (6.5, 1.125) {};
		\node [style=none] (517) at (4.5, 1.625) {$U(\theta_\mathrm{left})$};
		\node [style=none] (518) at (-1.75, -1.875) {$U(\theta_\mathrm{follows})$};
		\node [style=none] (519) at (-5.5, -1.25) {};
		\node [style=none] (520) at (2, -1.25) {};
		\node [style=none] (521) at (-5.5, -2.25) {};
		\node [style=none] (522) at (2, -2.25) {};
		\node [style=none] (523) at (-4, -2.25) {};
		\node [style=none] (524) at (0.25, -2.25) {};
		\node [style=none] (525) at (4.45, -4.75) {};
		\node [style=none] (526) at (4, -4.75) {};
		\node [style=none] (527) at (4.9, -4.75) {};
		\node [style=none] (528) at (4.125, -4.875) {};
		\node [style=none] (529) at (4.8, -4.875) {};
		\node [style=none] (530) at (4.25, -5) {};
		\node [style=none] (531) at (4.65, -5) {};
		\node [style=none] (532) at (4.375, -5.1) {};
		\node [style=none] (533) at (4.525, -5.1) {};
		\node [style=none] (534) at (1.45, -2.75) {};
		\node [style=none] (535) at (1, -2.75) {};
		\node [style=none] (536) at (1.9, -2.75) {};
		\node [style=none] (537) at (1.125, -2.875) {};
		\node [style=none] (538) at (1.8, -2.875) {};
		\node [style=none] (539) at (1.25, -3) {};
		\node [style=none] (540) at (1.65, -3) {};
		\node [style=none] (541) at (1.375, -3.1) {};
		\node [style=none] (542) at (1.525, -3.1) {};
		\node [style=none] (543) at (0.75, -0.75) {};
		\node [style=none] (544) at (2.25, -0.75) {};
		\node [style=none] (545) at (1.5, 0) {};
		\node [style=none] (546) at (1.5, -0.75) {};
		\node [style=none] (547) at (1.5, -1.25) {};
		\node [style=none] (548) at (1.5, -2.25) {};
		\node [style=none] (549) at (1.5, -2.75) {};
		\node [style=none] (550) at (1.5, -0.5) {$0$};
		\node [style=none] (551) at (0.25, -1.25) {};
		\node [style=none] (552) at (-4.75, 4.25) {};
		\node [style=none] (553) at (-3.25, 4.25) {};
		\node [style=none] (554) at (-4, 5) {};
		\node [style=none] (555) at (-4, 4.25) {};
		\node [style=none] (556) at (-4, 4.5) {$0$};
		\node [style=none] (557) at (-0.5, 4.25) {};
		\node [style=none] (558) at (1, 4.25) {};
		\node [style=none] (559) at (0.25, 5) {};
		\node [style=none] (560) at (0.25, 4.25) {};
		\node [style=none] (561) at (0.25, 4.5) {$0$};
		\node [style=none] (562) at (3.75, 4.25) {};
		\node [style=none] (563) at (5.25, 4.25) {};
		\node [style=none] (564) at (4.5, 5) {};
		\node [style=none] (565) at (4.5, 4.25) {};
		\node [style=none] (566) at (4.5, 4.5) {$0$};
		\node [style=none] (567) at (-6, 3.75) {};
		\node [style=none] (568) at (-4, 3.75) {};
		\node [style=none] (569) at (-2, 3.75) {};
		\node [style=none] (570) at (-1.75, 3.75) {};
		\node [style=none] (571) at (0.25, 3.75) {};
		\node [style=none] (572) at (2.25, 3.75) {};
		\node [style=none] (573) at (2.5, 3.75) {};
		\node [style=none] (574) at (4.5, 3.75) {};
		\node [style=none] (575) at (6.5, 3.75) {};
		\node [style=none] (590) at (-6, 2.75) {};
		\node [style=none] (591) at (-4, 2.75) {};
		\node [style=none] (592) at (-2, 2.75) {};
		\node [style=none] (593) at (-1.75, 2.75) {};
		\node [style=none] (594) at (0.25, 2.75) {};
		\node [style=none] (595) at (2.25, 2.75) {};
		\node [style=none] (596) at (2.5, 2.75) {};
		\node [style=none] (597) at (4.5, 2.75) {};
		\node [style=none] (598) at (6.5, 2.75) {};
		\node [style=none] (645) at (-2, 2) {};
		\node [style=none] (647) at (-2, 1.25) {};
		\node [style=none] (665) at (-4, -8.375) {};
		\node [style=none] (666) at (0.25, -6.625) {};
		\node [style=none] (669) at (-4.75, -9) {};
		\node [style=none] (670) at (-3.25, -9) {};
		\node [style=none] (671) at (-4, -10) {};
		\node [style=none] (673) at (-4, -9.5) {$0$};
		\node [style=none] (674) at (-4, -9) {};
		\node [style=none] (675) at (0.25, -8.375) {};
		\node [style=none] (676) at (-0.5, -9) {};
		\node [style=none] (677) at (1.25, -9) {};
		\node [style=none] (678) at (0.25, -10) {};
		\node [style=none] (679) at (0.25, -9.5) {$0$};
		\node [style=none] (680) at (0.25, -9) {};
		\node [style=none] (804) at (-4, -7.875) {$U^\dagger(\theta_\mathrm{person})$};
		\node [style=none] (805) at (0.25, -7.875) {$U^\dagger(\theta_\mathrm{person})$};
		\node [style=none] (806) at (-4, -8.875) {};
		\node [style=none] (810) at (-5.75, -7.25) {};
		\node [style=none] (811) at (-4, -7.25) {};
		\node [style=none] (812) at (-2.25, -7.25) {};
		\node [style=none] (813) at (-1.75, -7.25) {};
		\node [style=none] (814) at (0.25, -7.25) {};
		\node [style=none] (815) at (2, -7.25) {};
		\node [style=none] (817) at (-5.75, -8.25) {};
		\node [style=none] (818) at (-4, -8.25) {};
		\node [style=none] (819) at (-2.25, -8.25) {};
		\node [style=none] (820) at (-1.75, -8.25) {};
		\node [style=none] (821) at (0.25, -8.25) {};
		\node [style=none] (822) at (2, -8.25) {};
		\node [style=none] (826) at (-4, -6.625) {};
		\node [style=none] (861) at (-6.25, -3.75) {};
		\node [style=none] (862) at (6, -3.75) {};
		\node [style=none] (865) at (4.5, 3.125) {$U(\theta_\mathrm{person})$};
		\node [style=none] (866) at (0.25, 3.125) {$U(\theta_\mathrm{person})$};
		\node [style=none] (867) at (10.75, 3.125) {$U(\theta_\mathrm{person})$};
		\node [style=none] (868) at (18.5, 1.125) {};
		\node [style=none] (869) at (10.75, 1.125) {};
		\node [style=none] (870) at (15, 1.125) {};
		\node [style=none] (871) at (10.75, 2.125) {};
		\node [style=none] (872) at (10.75, -1.25) {};
		\node [style=none] (873) at (15, -0.25) {};
		\node [style=none] (874) at (19.25, -0.25) {};
		\node [style=none] (875) at (19.25, 1.125) {};
		\node [style=none] (876) at (10.75, -5.625) {};
		\node [style=none] (877) at (15, -5.625) {};
		\node [style=none] (878) at (16.75, -5.625) {};
		\node [style=none] (879) at (13, -6.125) {$U^\dagger(\theta_\mathrm{not~same~dir})$};
		\node [style=none] (880) at (16.75, -6.625) {};
		\node [style=none] (881) at (9, -5.625) {};
		\node [style=none] (882) at (9, -6.625) {};
		\node [style=none] (883) at (13, -6.625) {};
		\node [style=none] (884) at (19.25, -4.625) {};
		\node [style=none] (885) at (8.75, 2.125) {};
		\node [style=none] (886) at (12.75, 2.125) {};
		\node [style=none] (887) at (8.75, 1.125) {};
		\node [style=none] (888) at (12.75, 1.125) {};
		\node [style=none] (889) at (10.75, 1.625) {$U(\theta_\mathrm{west})$};
		\node [style=none] (890) at (15, 1.125) {};
		\node [style=none] (891) at (19.25, 2.125) {};
		\node [style=none] (892) at (17.25, 2.125) {};
		\node [style=none] (893) at (21.25, 2.125) {};
		\node [style=none] (894) at (17.25, 1.125) {};
		\node [style=none] (895) at (21.25, 1.125) {};
		\node [style=none] (896) at (19.25, 1.625) {$U(\theta_\mathrm{left})$};
		\node [style=none] (897) at (13, -1.875) {$U(\theta_\mathrm{follows})$};
		\node [style=none] (898) at (9.25, -1.25) {};
		\node [style=none] (899) at (16.75, -1.25) {};
		\node [style=none] (900) at (9.25, -2.25) {};
		\node [style=none] (901) at (16.75, -2.25) {};
		\node [style=none] (902) at (10.75, -2.25) {};
		\node [style=none] (903) at (15, -2.25) {};
		\node [style=none] (904) at (19.2, -4.75) {};
		\node [style=none] (905) at (18.75, -4.75) {};
		\node [style=none] (906) at (19.65, -4.75) {};
		\node [style=none] (907) at (18.875, -4.875) {};
		\node [style=none] (908) at (19.55, -4.875) {};
		\node [style=none] (909) at (19, -5) {};
		\node [style=none] (910) at (19.4, -5) {};
		\node [style=none] (911) at (19.125, -5.1) {};
		\node [style=none] (912) at (19.275, -5.1) {};
		\node [style=none] (913) at (16.2, -2.75) {};
		\node [style=none] (914) at (15.75, -2.75) {};
		\node [style=none] (915) at (16.65, -2.75) {};
		\node [style=none] (916) at (15.875, -2.875) {};
		\node [style=none] (917) at (16.55, -2.875) {};
		\node [style=none] (918) at (16, -3) {};
		\node [style=none] (919) at (16.4, -3) {};
		\node [style=none] (920) at (16.125, -3.1) {};
		\node [style=none] (921) at (16.275, -3.1) {};
		\node [style=none] (922) at (15.5, -0.75) {};
		\node [style=none] (923) at (17, -0.75) {};
		\node [style=none] (924) at (16.25, 0) {};
		\node [style=none] (925) at (16.25, -0.75) {};
		\node [style=none] (926) at (16.25, -1.25) {};
		\node [style=none] (927) at (16.25, -2.25) {};
		\node [style=none] (928) at (16.25, -2.75) {};
		\node [style=none] (929) at (16.25, -0.5) {$0$};
		\node [style=none] (930) at (15, -1.25) {};
		\node [style=none] (931) at (10, 4.25) {};
		\node [style=none] (932) at (11.5, 4.25) {};
		\node [style=none] (933) at (10.75, 5) {};
		\node [style=none] (934) at (10.75, 4.25) {};
		\node [style=none] (935) at (10.75, 4.5) {$0$};
		\node [style=none] (936) at (14.25, 4.25) {};
		\node [style=none] (937) at (15.75, 4.25) {};
		\node [style=none] (938) at (15, 5) {};
		\node [style=none] (939) at (15, 4.25) {};
		\node [style=none] (940) at (15, 4.5) {$0$};
		\node [style=none] (941) at (18.5, 4.25) {};
		\node [style=none] (942) at (20, 4.25) {};
		\node [style=none] (943) at (19.25, 5) {};
		\node [style=none] (944) at (19.25, 4.25) {};
		\node [style=none] (945) at (19.25, 4.5) {$0$};
		\node [style=none] (946) at (8.75, 3.75) {};
		\node [style=none] (947) at (10.75, 3.75) {};
		\node [style=none] (948) at (12.75, 3.75) {};
		\node [style=none] (949) at (13, 3.75) {};
		\node [style=none] (950) at (15, 3.75) {};
		\node [style=none] (951) at (17, 3.75) {};
		\node [style=none] (952) at (17.25, 3.75) {};
		\node [style=none] (953) at (19.25, 3.75) {};
		\node [style=none] (954) at (21.25, 3.75) {};
		\node [style=none] (955) at (8.75, 2.75) {};
		\node [style=none] (956) at (10.75, 2.75) {};
		\node [style=none] (957) at (12.75, 2.75) {};
		\node [style=none] (958) at (13, 2.75) {};
		\node [style=none] (959) at (15, 2.75) {};
		\node [style=none] (960) at (17, 2.75) {};
		\node [style=none] (961) at (17.25, 2.75) {};
		\node [style=none] (962) at (19.25, 2.75) {};
		\node [style=none] (963) at (21.25, 2.75) {};
		\node [style=none] (964) at (12.75, 2) {};
		\node [style=none] (965) at (12.75, 1.25) {};
		\node [style=none] (966) at (10.75, -8.375) {};
		\node [style=none] (967) at (15, -6.625) {};
		\node [style=none] (968) at (10, -9) {};
		\node [style=none] (969) at (11.5, -9) {};
		\node [style=none] (970) at (10.75, -10) {};
		\node [style=none] (971) at (10.75, -9.5) {$0$};
		\node [style=none] (972) at (10.75, -9) {};
		\node [style=none] (973) at (15, -8.375) {};
		\node [style=none] (974) at (14.25, -9) {};
		\node [style=none] (975) at (16, -9) {};
		\node [style=none] (976) at (15, -10) {};
		\node [style=none] (977) at (15, -9.5) {$0$};
		\node [style=none] (978) at (15, -9) {};
		\node [style=none] (979) at (10.75, -7.875) {$U^\dagger(\theta_\mathrm{person})$};
		\node [style=none] (980) at (15, -7.875) {$U^\dagger(\theta_\mathrm{person})$};
		\node [style=none] (981) at (10.75, -8.875) {};
		\node [style=none] (982) at (9, -7.25) {};
		\node [style=none] (983) at (10.75, -7.25) {};
		\node [style=none] (984) at (12.5, -7.25) {};
		\node [style=none] (985) at (13, -7.25) {};
		\node [style=none] (986) at (15, -7.25) {};
		\node [style=none] (987) at (16.75, -7.25) {};
		\node [style=none] (988) at (9, -8.25) {};
		\node [style=none] (989) at (10.75, -8.25) {};
		\node [style=none] (990) at (12.5, -8.25) {};
		\node [style=none] (991) at (13, -8.25) {};
		\node [style=none] (992) at (15, -8.25) {};
		\node [style=none] (993) at (16.75, -8.25) {};
		\node [style=none] (994) at (10.75, -6.625) {};
		\node [style=none] (995) at (8.5, -3.75) {};
		\node [style=none] (996) at (20.75, -3.75) {};
		\node [style=none] (997) at (19.25, 3.125) {$U(\theta_\mathrm{person})$};
		\node [style=none] (998) at (15, 3.125) {$U(\theta_\mathrm{person})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.25] (267.center) to (268.center);
		\draw [bend right, looseness=0.25] (483.center) to (484.center);
		\draw (489.center) to (492.center);
		\draw [in=-90, out=90, looseness=0.50] (494.center) to (490.center);
		\draw [in=-90, out=90, looseness=0.50] (493.center) to (495.center);
		\draw (487.center) to (495.center);
		\draw (500.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (501.center);
		\draw (494.center) to (504.center);
		\draw (508.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (508.center);
		\draw (516.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (515.center);
		\draw (515.center) to (516.center);
		\draw (501.center) to (498.center);
		\draw (500.center) to (503.center);
		\draw (519.center) to (520.center);
		\draw (519.center) to (521.center);
		\draw (521.center) to (522.center);
		\draw (522.center) to (520.center);
		\draw (523.center) to (496.center);
		\draw (524.center) to (497.center);
		\draw (528.center) to (529.center);
		\draw (527.center) to (526.center);
		\draw (530.center) to (531.center);
		\draw (533.center) to (532.center);
		\draw (537.center) to (538.center);
		\draw (536.center) to (535.center);
		\draw (539.center) to (540.center);
		\draw (542.center) to (541.center);
		\draw (545.center) to (543.center);
		\draw (543.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (548.center) to (549.center);
		\draw (546.center) to (547.center);
		\draw (493.center) to (551.center);
		\draw (554.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (559.center) to (557.center);
		\draw (557.center) to (558.center);
		\draw (558.center) to (559.center);
		\draw (564.center) to (562.center);
		\draw (562.center) to (563.center);
		\draw (563.center) to (564.center);
		\draw (567.center) to (569.center);
		\draw (572.center) to (570.center);
		\draw (573.center) to (575.center);
		\draw (565.center) to (574.center);
		\draw (560.center) to (571.center);
		\draw (555.center) to (568.center);
		\draw (590.center) to (592.center);
		\draw (595.center) to (593.center);
		\draw (596.center) to (598.center);
		\draw (567.center) to (590.center);
		\draw (569.center) to (592.center);
		\draw (570.center) to (593.center);
		\draw (595.center) to (572.center);
		\draw (573.center) to (596.center);
		\draw (575.center) to (598.center);
		\draw (591.center) to (491.center);
		\draw (594.center) to (510.center);
		\draw (597.center) to (511.center);
		\draw (671.center) to (669.center);
		\draw (669.center) to (670.center);
		\draw (670.center) to (671.center);
		\draw (665.center) to (674.center);
		\draw (678.center) to (676.center);
		\draw (676.center) to (677.center);
		\draw (677.center) to (678.center);
		\draw (675.center) to (680.center);
		\draw (810.center) to (812.center);
		\draw (815.center) to (813.center);
		\draw (817.center) to (819.center);
		\draw (822.center) to (820.center);
		\draw (810.center) to (817.center);
		\draw (812.center) to (819.center);
		\draw (813.center) to (820.center);
		\draw (822.center) to (815.center);
		\draw (818.center) to (806.center);
		\draw (826.center) to (811.center);
		\draw (666.center) to (814.center);
		\draw [style=box edge] (862.center) to (861.center);
		\draw (869.center) to (872.center);
		\draw [in=-90, out=90, looseness=0.50] (874.center) to (870.center);
		\draw [in=-90, out=90, looseness=0.50] (873.center) to (875.center);
		\draw (868.center) to (875.center);
		\draw (880.center) to (878.center);
		\draw (883.center) to (882.center);
		\draw (882.center) to (881.center);
		\draw (874.center) to (884.center);
		\draw (888.center) to (886.center);
		\draw (886.center) to (885.center);
		\draw (885.center) to (887.center);
		\draw (887.center) to (888.center);
		\draw (895.center) to (893.center);
		\draw (893.center) to (892.center);
		\draw (892.center) to (894.center);
		\draw (894.center) to (895.center);
		\draw (881.center) to (878.center);
		\draw (880.center) to (883.center);
		\draw (898.center) to (899.center);
		\draw (898.center) to (900.center);
		\draw (900.center) to (901.center);
		\draw (901.center) to (899.center);
		\draw (902.center) to (876.center);
		\draw (903.center) to (877.center);
		\draw (907.center) to (908.center);
		\draw (906.center) to (905.center);
		\draw (909.center) to (910.center);
		\draw (912.center) to (911.center);
		\draw (916.center) to (917.center);
		\draw (915.center) to (914.center);
		\draw (918.center) to (919.center);
		\draw (921.center) to (920.center);
		\draw (924.center) to (922.center);
		\draw (922.center) to (923.center);
		\draw (923.center) to (924.center);
		\draw (927.center) to (928.center);
		\draw (925.center) to (926.center);
		\draw (873.center) to (930.center);
		\draw (933.center) to (931.center);
		\draw (931.center) to (932.center);
		\draw (932.center) to (933.center);
		\draw (938.center) to (936.center);
		\draw (936.center) to (937.center);
		\draw (937.center) to (938.center);
		\draw (943.center) to (941.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (946.center) to (948.center);
		\draw (951.center) to (949.center);
		\draw (952.center) to (954.center);
		\draw (944.center) to (953.center);
		\draw (939.center) to (950.center);
		\draw (934.center) to (947.center);
		\draw (955.center) to (957.center);
		\draw (960.center) to (958.center);
		\draw (961.center) to (963.center);
		\draw (946.center) to (955.center);
		\draw (948.center) to (957.center);
		\draw (949.center) to (958.center);
		\draw (960.center) to (951.center);
		\draw (952.center) to (961.center);
		\draw (954.center) to (963.center);
		\draw (956.center) to (871.center);
		\draw (959.center) to (890.center);
		\draw (962.center) to (891.center);
		\draw (970.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (966.center) to (972.center);
		\draw (976.center) to (974.center);
		\draw (974.center) to (975.center);
		\draw (975.center) to (976.center);
		\draw (973.center) to (978.center);
		\draw (982.center) to (984.center);
		\draw (987.center) to (985.center);
		\draw (988.center) to (990.center);
		\draw (993.center) to (991.center);
		\draw (982.center) to (988.center);
		\draw (984.center) to (990.center);
		\draw (985.center) to (991.center);
		\draw (993.center) to (987.center);
		\draw (989.center) to (981.center);
		\draw (994.center) to (983.center);
		\draw (967.center) to (986.center);
		\draw [style=box edge] (996.center) to (995.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> question-answering-softmax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (7.75, -3.875) {,};
		\node [style=none] (267) at (21.75, 4.875) {};
		\node [style=none] (268) at (21.75, -9.875) {};
		\node [style=none] (269) at (-8.25, -1.375) {softmax};
		\node [style=none] (483) at (-6.25, 4.875) {};
		\node [style=none] (484) at (-6.25, -9.875) {};
		\node [style=none] (485) at (-4, 3.125) {$U(\theta_\texttt{person})$};
		\node [style=none] (487) at (3.75, 1.125) {};
		\node [style=none] (489) at (-4, 1.125) {};
		\node [style=none] (490) at (0.25, 1.125) {};
		\node [style=none] (491) at (-4, 2.125) {};
		\node [style=none] (492) at (-4, -1.25) {};
		\node [style=none] (493) at (0.25, -0.25) {};
		\node [style=none] (494) at (4.5, -0.25) {};
		\node [style=none] (495) at (4.5, 1.125) {};
		\node [style=none] (496) at (-4, -5.625) {};
		\node [style=none] (497) at (0.25, -5.625) {};
		\node [style=none] (498) at (2, -5.625) {};
		\node [style=none] (499) at (-1.75, -6.125) {$U^\dagger(\theta_\texttt{same~dir})$};
		\node [style=none] (500) at (2, -6.625) {};
		\node [style=none] (501) at (-5.75, -5.625) {};
		\node [style=none] (502) at (-5.75, -6.625) {};
		\node [style=none] (503) at (-1.75, -6.625) {};
		\node [style=none] (504) at (4.5, -4.625) {};
		\node [style=none] (505) at (-6, 2.125) {};
		\node [style=none] (506) at (-2, 2.125) {};
		\node [style=none] (507) at (-6, 1.125) {};
		\node [style=none] (508) at (-2, 1.125) {};
		\node [style=none] (509) at (-4, 1.625) {$U(\theta_\texttt{west})$};
		\node [style=none] (510) at (0.25, 1.125) {};
		\node [style=none] (511) at (4.5, 2.125) {};
		\node [style=none] (513) at (2.5, 2.125) {};
		\node [style=none] (514) at (6.5, 2.125) {};
		\node [style=none] (515) at (2.5, 1.125) {};
		\node [style=none] (516) at (6.5, 1.125) {};
		\node [style=none] (517) at (4.5, 1.625) {$U(\theta_\texttt{left})$};
		\node [style=none] (518) at (-1.75, -1.875) {$U(\theta_\texttt{follows})$};
		\node [style=none] (519) at (-5.5, -1.25) {};
		\node [style=none] (520) at (2, -1.25) {};
		\node [style=none] (521) at (-5.5, -2.25) {};
		\node [style=none] (522) at (2, -2.25) {};
		\node [style=none] (523) at (-4, -2.25) {};
		\node [style=none] (524) at (0.25, -2.25) {};
		\node [style=none] (525) at (4.45, -4.75) {};
		\node [style=none] (526) at (4, -4.75) {};
		\node [style=none] (527) at (4.9, -4.75) {};
		\node [style=none] (528) at (4.125, -4.875) {};
		\node [style=none] (529) at (4.8, -4.875) {};
		\node [style=none] (530) at (4.25, -5) {};
		\node [style=none] (531) at (4.65, -5) {};
		\node [style=none] (532) at (4.375, -5.1) {};
		\node [style=none] (533) at (4.525, -5.1) {};
		\node [style=none] (534) at (1.45, -2.75) {};
		\node [style=none] (535) at (1, -2.75) {};
		\node [style=none] (536) at (1.9, -2.75) {};
		\node [style=none] (537) at (1.125, -2.875) {};
		\node [style=none] (538) at (1.8, -2.875) {};
		\node [style=none] (539) at (1.25, -3) {};
		\node [style=none] (540) at (1.65, -3) {};
		\node [style=none] (541) at (1.375, -3.1) {};
		\node [style=none] (542) at (1.525, -3.1) {};
		\node [style=none] (543) at (0.75, -0.75) {};
		\node [style=none] (544) at (2.25, -0.75) {};
		\node [style=none] (545) at (1.5, 0) {};
		\node [style=none] (546) at (1.5, -0.75) {};
		\node [style=none] (547) at (1.5, -1.25) {};
		\node [style=none] (548) at (1.5, -2.25) {};
		\node [style=none] (549) at (1.5, -2.75) {};
		\node [style=none] (550) at (1.5, -0.5) {$0$};
		\node [style=none] (551) at (0.25, -1.25) {};
		\node [style=none] (552) at (-4.75, 4.25) {};
		\node [style=none] (553) at (-3.25, 4.25) {};
		\node [style=none] (554) at (-4, 5) {};
		\node [style=none] (555) at (-4, 4.25) {};
		\node [style=none] (556) at (-4, 4.5) {$0$};
		\node [style=none] (557) at (-0.5, 4.25) {};
		\node [style=none] (558) at (1, 4.25) {};
		\node [style=none] (559) at (0.25, 5) {};
		\node [style=none] (560) at (0.25, 4.25) {};
		\node [style=none] (561) at (0.25, 4.5) {$0$};
		\node [style=none] (562) at (3.75, 4.25) {};
		\node [style=none] (563) at (5.25, 4.25) {};
		\node [style=none] (564) at (4.5, 5) {};
		\node [style=none] (565) at (4.5, 4.25) {};
		\node [style=none] (566) at (4.5, 4.5) {$0$};
		\node [style=none] (567) at (-6, 3.75) {};
		\node [style=none] (568) at (-4, 3.75) {};
		\node [style=none] (569) at (-2, 3.75) {};
		\node [style=none] (570) at (-1.75, 3.75) {};
		\node [style=none] (571) at (0.25, 3.75) {};
		\node [style=none] (572) at (2.25, 3.75) {};
		\node [style=none] (573) at (2.5, 3.75) {};
		\node [style=none] (574) at (4.5, 3.75) {};
		\node [style=none] (575) at (6.5, 3.75) {};
		\node [style=none] (590) at (-6, 2.75) {};
		\node [style=none] (591) at (-4, 2.75) {};
		\node [style=none] (592) at (-2, 2.75) {};
		\node [style=none] (593) at (-1.75, 2.75) {};
		\node [style=none] (594) at (0.25, 2.75) {};
		\node [style=none] (595) at (2.25, 2.75) {};
		\node [style=none] (596) at (2.5, 2.75) {};
		\node [style=none] (597) at (4.5, 2.75) {};
		\node [style=none] (598) at (6.5, 2.75) {};
		\node [style=none] (645) at (-2, 2) {};
		\node [style=none] (647) at (-2, 1.25) {};
		\node [style=none] (665) at (-4, -8.375) {};
		\node [style=none] (666) at (0.25, -6.625) {};
		\node [style=none] (669) at (-4.75, -9) {};
		\node [style=none] (670) at (-3.25, -9) {};
		\node [style=none] (671) at (-4, -10) {};
		\node [style=none] (673) at (-4, -9.5) {$0$};
		\node [style=none] (674) at (-4, -9) {};
		\node [style=none] (675) at (0.25, -8.375) {};
		\node [style=none] (676) at (-0.5, -9) {};
		\node [style=none] (677) at (1.25, -9) {};
		\node [style=none] (678) at (0.25, -10) {};
		\node [style=none] (679) at (0.25, -9.5) {$0$};
		\node [style=none] (680) at (0.25, -9) {};
		\node [style=none] (804) at (-4, -7.875) {$U^\dagger(\theta_\texttt{person})$};
		\node [style=none] (805) at (0.25, -7.875) {$U^\dagger(\theta_\texttt{person})$};
		\node [style=none] (806) at (-4, -8.875) {};
		\node [style=none] (810) at (-5.75, -7.25) {};
		\node [style=none] (811) at (-4, -7.25) {};
		\node [style=none] (812) at (-2.25, -7.25) {};
		\node [style=none] (813) at (-1.75, -7.25) {};
		\node [style=none] (814) at (0.25, -7.25) {};
		\node [style=none] (815) at (2, -7.25) {};
		\node [style=none] (817) at (-5.75, -8.25) {};
		\node [style=none] (818) at (-4, -8.25) {};
		\node [style=none] (819) at (-2.25, -8.25) {};
		\node [style=none] (820) at (-1.75, -8.25) {};
		\node [style=none] (821) at (0.25, -8.25) {};
		\node [style=none] (822) at (2, -8.25) {};
		\node [style=none] (826) at (-4, -6.625) {};
		\node [style=none] (861) at (-6.25, -3.75) {};
		\node [style=none] (862) at (6, -3.75) {};
		\node [style=none] (865) at (4.5, 3.125) {$U(\theta_\texttt{person})$};
		\node [style=none] (866) at (0.25, 3.125) {$U(\theta_\texttt{person})$};
		\node [style=none] (867) at (10.75, 3.125) {$U(\theta_\texttt{person})$};
		\node [style=none] (868) at (18.5, 1.125) {};
		\node [style=none] (869) at (10.75, 1.125) {};
		\node [style=none] (870) at (15, 1.125) {};
		\node [style=none] (871) at (10.75, 2.125) {};
		\node [style=none] (872) at (10.75, -1.25) {};
		\node [style=none] (873) at (15, -0.25) {};
		\node [style=none] (874) at (19.25, -0.25) {};
		\node [style=none] (875) at (19.25, 1.125) {};
		\node [style=none] (876) at (10.75, -5.625) {};
		\node [style=none] (877) at (15, -5.625) {};
		\node [style=none] (878) at (16.75, -5.625) {};
		\node [style=none] (879) at (13, -6.125) {$U^\dagger(\theta_\texttt{not~same~dir})$};
		\node [style=none] (880) at (16.75, -6.625) {};
		\node [style=none] (881) at (9, -5.625) {};
		\node [style=none] (882) at (9, -6.625) {};
		\node [style=none] (883) at (13, -6.625) {};
		\node [style=none] (884) at (19.25, -4.625) {};
		\node [style=none] (885) at (8.75, 2.125) {};
		\node [style=none] (886) at (12.75, 2.125) {};
		\node [style=none] (887) at (8.75, 1.125) {};
		\node [style=none] (888) at (12.75, 1.125) {};
		\node [style=none] (889) at (10.75, 1.625) {$U(\theta_\texttt{west})$};
		\node [style=none] (890) at (15, 1.125) {};
		\node [style=none] (891) at (19.25, 2.125) {};
		\node [style=none] (892) at (17.25, 2.125) {};
		\node [style=none] (893) at (21.25, 2.125) {};
		\node [style=none] (894) at (17.25, 1.125) {};
		\node [style=none] (895) at (21.25, 1.125) {};
		\node [style=none] (896) at (19.25, 1.625) {$U(\theta_\texttt{left})$};
		\node [style=none] (897) at (13, -1.875) {$U(\theta_\texttt{follows})$};
		\node [style=none] (898) at (9.25, -1.25) {};
		\node [style=none] (899) at (16.75, -1.25) {};
		\node [style=none] (900) at (9.25, -2.25) {};
		\node [style=none] (901) at (16.75, -2.25) {};
		\node [style=none] (902) at (10.75, -2.25) {};
		\node [style=none] (903) at (15, -2.25) {};
		\node [style=none] (904) at (19.2, -4.75) {};
		\node [style=none] (905) at (18.75, -4.75) {};
		\node [style=none] (906) at (19.65, -4.75) {};
		\node [style=none] (907) at (18.875, -4.875) {};
		\node [style=none] (908) at (19.55, -4.875) {};
		\node [style=none] (909) at (19, -5) {};
		\node [style=none] (910) at (19.4, -5) {};
		\node [style=none] (911) at (19.125, -5.1) {};
		\node [style=none] (912) at (19.275, -5.1) {};
		\node [style=none] (913) at (16.2, -2.75) {};
		\node [style=none] (914) at (15.75, -2.75) {};
		\node [style=none] (915) at (16.65, -2.75) {};
		\node [style=none] (916) at (15.875, -2.875) {};
		\node [style=none] (917) at (16.55, -2.875) {};
		\node [style=none] (918) at (16, -3) {};
		\node [style=none] (919) at (16.4, -3) {};
		\node [style=none] (920) at (16.125, -3.1) {};
		\node [style=none] (921) at (16.275, -3.1) {};
		\node [style=none] (922) at (15.5, -0.75) {};
		\node [style=none] (923) at (17, -0.75) {};
		\node [style=none] (924) at (16.25, 0) {};
		\node [style=none] (925) at (16.25, -0.75) {};
		\node [style=none] (926) at (16.25, -1.25) {};
		\node [style=none] (927) at (16.25, -2.25) {};
		\node [style=none] (928) at (16.25, -2.75) {};
		\node [style=none] (929) at (16.25, -0.5) {$0$};
		\node [style=none] (930) at (15, -1.25) {};
		\node [style=none] (931) at (10, 4.25) {};
		\node [style=none] (932) at (11.5, 4.25) {};
		\node [style=none] (933) at (10.75, 5) {};
		\node [style=none] (934) at (10.75, 4.25) {};
		\node [style=none] (935) at (10.75, 4.5) {$0$};
		\node [style=none] (936) at (14.25, 4.25) {};
		\node [style=none] (937) at (15.75, 4.25) {};
		\node [style=none] (938) at (15, 5) {};
		\node [style=none] (939) at (15, 4.25) {};
		\node [style=none] (940) at (15, 4.5) {$0$};
		\node [style=none] (941) at (18.5, 4.25) {};
		\node [style=none] (942) at (20, 4.25) {};
		\node [style=none] (943) at (19.25, 5) {};
		\node [style=none] (944) at (19.25, 4.25) {};
		\node [style=none] (945) at (19.25, 4.5) {$0$};
		\node [style=none] (946) at (8.75, 3.75) {};
		\node [style=none] (947) at (10.75, 3.75) {};
		\node [style=none] (948) at (12.75, 3.75) {};
		\node [style=none] (949) at (13, 3.75) {};
		\node [style=none] (950) at (15, 3.75) {};
		\node [style=none] (951) at (17, 3.75) {};
		\node [style=none] (952) at (17.25, 3.75) {};
		\node [style=none] (953) at (19.25, 3.75) {};
		\node [style=none] (954) at (21.25, 3.75) {};
		\node [style=none] (955) at (8.75, 2.75) {};
		\node [style=none] (956) at (10.75, 2.75) {};
		\node [style=none] (957) at (12.75, 2.75) {};
		\node [style=none] (958) at (13, 2.75) {};
		\node [style=none] (959) at (15, 2.75) {};
		\node [style=none] (960) at (17, 2.75) {};
		\node [style=none] (961) at (17.25, 2.75) {};
		\node [style=none] (962) at (19.25, 2.75) {};
		\node [style=none] (963) at (21.25, 2.75) {};
		\node [style=none] (964) at (12.75, 2) {};
		\node [style=none] (965) at (12.75, 1.25) {};
		\node [style=none] (966) at (10.75, -8.375) {};
		\node [style=none] (967) at (15, -6.625) {};
		\node [style=none] (968) at (10, -9) {};
		\node [style=none] (969) at (11.5, -9) {};
		\node [style=none] (970) at (10.75, -10) {};
		\node [style=none] (971) at (10.75, -9.5) {$0$};
		\node [style=none] (972) at (10.75, -9) {};
		\node [style=none] (973) at (15, -8.375) {};
		\node [style=none] (974) at (14.25, -9) {};
		\node [style=none] (975) at (16, -9) {};
		\node [style=none] (976) at (15, -10) {};
		\node [style=none] (977) at (15, -9.5) {$0$};
		\node [style=none] (978) at (15, -9) {};
		\node [style=none] (979) at (10.75, -7.875) {$U^\dagger(\theta_\texttt{person})$};
		\node [style=none] (980) at (15, -7.875) {$U^\dagger(\theta_\texttt{person})$};
		\node [style=none] (981) at (10.75, -8.875) {};
		\node [style=none] (982) at (9, -7.25) {};
		\node [style=none] (983) at (10.75, -7.25) {};
		\node [style=none] (984) at (12.5, -7.25) {};
		\node [style=none] (985) at (13, -7.25) {};
		\node [style=none] (986) at (15, -7.25) {};
		\node [style=none] (987) at (16.75, -7.25) {};
		\node [style=none] (988) at (9, -8.25) {};
		\node [style=none] (989) at (10.75, -8.25) {};
		\node [style=none] (990) at (12.5, -8.25) {};
		\node [style=none] (991) at (13, -8.25) {};
		\node [style=none] (992) at (15, -8.25) {};
		\node [style=none] (993) at (16.75, -8.25) {};
		\node [style=none] (994) at (10.75, -6.625) {};
		\node [style=none] (995) at (8.5, -3.75) {};
		\node [style=none] (996) at (20.75, -3.75) {};
		\node [style=none] (997) at (19.25, 3.125) {$U(\theta_\texttt{person})$};
		\node [style=none] (998) at (15, 3.125) {$U(\theta_\texttt{person})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.25] (267.center) to (268.center);
		\draw [bend right, looseness=0.25] (483.center) to (484.center);
		\draw (489.center) to (492.center);
		\draw [in=-90, out=90, looseness=0.50] (494.center) to (490.center);
		\draw [in=-90, out=90, looseness=0.50] (493.center) to (495.center);
		\draw (487.center) to (495.center);
		\draw (500.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (501.center);
		\draw (494.center) to (504.center);
		\draw (508.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (508.center);
		\draw (516.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (515.center);
		\draw (515.center) to (516.center);
		\draw (501.center) to (498.center);
		\draw (500.center) to (503.center);
		\draw (519.center) to (520.center);
		\draw (519.center) to (521.center);
		\draw (521.center) to (522.center);
		\draw (522.center) to (520.center);
		\draw (523.center) to (496.center);
		\draw (524.center) to (497.center);
		\draw (528.center) to (529.center);
		\draw (527.center) to (526.center);
		\draw (530.center) to (531.center);
		\draw (533.center) to (532.center);
		\draw (537.center) to (538.center);
		\draw (536.center) to (535.center);
		\draw (539.center) to (540.center);
		\draw (542.center) to (541.center);
		\draw (545.center) to (543.center);
		\draw (543.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (548.center) to (549.center);
		\draw (546.center) to (547.center);
		\draw (493.center) to (551.center);
		\draw (554.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (559.center) to (557.center);
		\draw (557.center) to (558.center);
		\draw (558.center) to (559.center);
		\draw (564.center) to (562.center);
		\draw (562.center) to (563.center);
		\draw (563.center) to (564.center);
		\draw (567.center) to (569.center);
		\draw (572.center) to (570.center);
		\draw (573.center) to (575.center);
		\draw (565.center) to (574.center);
		\draw (560.center) to (571.center);
		\draw (555.center) to (568.center);
		\draw (590.center) to (592.center);
		\draw (595.center) to (593.center);
		\draw (596.center) to (598.center);
		\draw (567.center) to (590.center);
		\draw (569.center) to (592.center);
		\draw (570.center) to (593.center);
		\draw (595.center) to (572.center);
		\draw (573.center) to (596.center);
		\draw (575.center) to (598.center);
		\draw (591.center) to (491.center);
		\draw (594.center) to (510.center);
		\draw (597.center) to (511.center);
		\draw (671.center) to (669.center);
		\draw (669.center) to (670.center);
		\draw (670.center) to (671.center);
		\draw (665.center) to (674.center);
		\draw (678.center) to (676.center);
		\draw (676.center) to (677.center);
		\draw (677.center) to (678.center);
		\draw (675.center) to (680.center);
		\draw (810.center) to (812.center);
		\draw (815.center) to (813.center);
		\draw (817.center) to (819.center);
		\draw (822.center) to (820.center);
		\draw (810.center) to (817.center);
		\draw (812.center) to (819.center);
		\draw (813.center) to (820.center);
		\draw (822.center) to (815.center);
		\draw (818.center) to (806.center);
		\draw (826.center) to (811.center);
		\draw (666.center) to (814.center);
		\draw [style=box edge] (862.center) to (861.center);
		\draw (869.center) to (872.center);
		\draw [in=-90, out=90, looseness=0.50] (874.center) to (870.center);
		\draw [in=-90, out=90, looseness=0.50] (873.center) to (875.center);
		\draw (868.center) to (875.center);
		\draw (880.center) to (878.center);
		\draw (883.center) to (882.center);
		\draw (882.center) to (881.center);
		\draw (874.center) to (884.center);
		\draw (888.center) to (886.center);
		\draw (886.center) to (885.center);
		\draw (885.center) to (887.center);
		\draw (887.center) to (888.center);
		\draw (895.center) to (893.center);
		\draw (893.center) to (892.center);
		\draw (892.center) to (894.center);
		\draw (894.center) to (895.center);
		\draw (881.center) to (878.center);
		\draw (880.center) to (883.center);
		\draw (898.center) to (899.center);
		\draw (898.center) to (900.center);
		\draw (900.center) to (901.center);
		\draw (901.center) to (899.center);
		\draw (902.center) to (876.center);
		\draw (903.center) to (877.center);
		\draw (907.center) to (908.center);
		\draw (906.center) to (905.center);
		\draw (909.center) to (910.center);
		\draw (912.center) to (911.center);
		\draw (916.center) to (917.center);
		\draw (915.center) to (914.center);
		\draw (918.center) to (919.center);
		\draw (921.center) to (920.center);
		\draw (924.center) to (922.center);
		\draw (922.center) to (923.center);
		\draw (923.center) to (924.center);
		\draw (927.center) to (928.center);
		\draw (925.center) to (926.center);
		\draw (873.center) to (930.center);
		\draw (933.center) to (931.center);
		\draw (931.center) to (932.center);
		\draw (932.center) to (933.center);
		\draw (938.center) to (936.center);
		\draw (936.center) to (937.center);
		\draw (937.center) to (938.center);
		\draw (943.center) to (941.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (946.center) to (948.center);
		\draw (951.center) to (949.center);
		\draw (952.center) to (954.center);
		\draw (944.center) to (953.center);
		\draw (939.center) to (950.center);
		\draw (934.center) to (947.center);
		\draw (955.center) to (957.center);
		\draw (960.center) to (958.center);
		\draw (961.center) to (963.center);
		\draw (946.center) to (955.center);
		\draw (948.center) to (957.center);
		\draw (949.center) to (958.center);
		\draw (960.center) to (951.center);
		\draw (952.center) to (961.center);
		\draw (954.center) to (963.center);
		\draw (956.center) to (871.center);
		\draw (959.center) to (890.center);
		\draw (962.center) to (891.center);
		\draw (970.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (966.center) to (972.center);
		\draw (976.center) to (974.center);
		\draw (974.center) to (975.center);
		\draw (975.center) to (976.center);
		\draw (973.center) to (978.center);
		\draw (982.center) to (984.center);
		\draw (987.center) to (985.center);
		\draw (988.center) to (990.center);
		\draw (993.center) to (991.center);
		\draw (982.center) to (988.center);
		\draw (984.center) to (990.center);
		\draw (985.center) to (991.center);
		\draw (993.center) to (987.center);
		\draw (989.center) to (981.center);
		\draw (994.center) to (983.center);
		\draw (967.center) to (986.center);
		\draw [style=box edge] (996.center) to (995.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> question-answering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (-2.25, 1.125) {$\mathbb{D}$};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (-0.75, 1.75) {};
		\node [style=none] (26) at (1.5, 5.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style=none] (28) at (-7, 3.25) {};
		\node [style=none] (29) at (-7, 5.25) {};
		\node [style=none] (30) at (-2.75, 4.25) {$T$};
		\node [style=none] (31) at (-2.25, 3.25) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style=none] (33) at (-1, 2.5) {$\dots$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (-7, -1) {};
		\node [style=none] (37) at (-7, -3) {};
		\node [style=none] (38) at (-5, -2) {$Q$};
		\node [style=none] (42) at (-6.25, 3.25) {};
		\node [style=none] (43) at (-3.75, 3.25) {};
		\node [style=none] (44) at (-5, 2.5) {$\dots$};
		\node [style=none] (45) at (-6.25, -1) {};
		\node [style=none] (46) at (-3.75, -1) {};
		\node [style=none] (48) at (0.25, 1.75) {};
		\node [style=none] (49) at (-2.25, 1.75) {};
		\node [style=none] (50) at (0.25, 1.125) {$\mathbb{D}$};
		\node [style=none] (51) at (3, -5.5) {};
		\node [style=none] (52) at (3, 6) {};
		\node [style=none] (53) at (5, 4.125) {};
		\node [style=none] (54) at (4, 4.125) {};
		\node [style=none] (55) at (6, 4.125) {};
		\node [style=none] (56) at (5, 4.625) {\texttt{Bob}};
		\node [style=none] (57) at (4, 5.125) {};
		\node [style=none] (58) at (6, 5.125) {};
		\node [style=none] (59) at (8, 4.125) {};
		\node [style=none] (60) at (7, 4.125) {};
		\node [style=none] (61) at (9, 4.125) {};
		\node [style=none] (62) at (8, 4.625) {\texttt{Alice}};
		\node [style=none] (63) at (7, 5.125) {};
		\node [style=none] (64) at (9, 5.125) {};
		\node [style=none] (65) at (11, 0.375) {};
		\node [style=none] (66) at (10, 4.125) {};
		\node [style=none] (67) at (12, 4.125) {};
		\node [style=none] (68) at (11, 4.625) {\texttt{John}};
		\node [style=none] (69) at (10, 5.125) {};
		\node [style=none] (70) at (12, 5.125) {};
		\node [style=none] (71) at (4.5, -0.625) {};
		\node [style=none] (72) at (8.5, -0.625) {};
		\node [style=none] (73) at (4.5, -1.625) {};
		\node [style=none] (74) at (8.5, -1.625) {};
		\node [style=none] (75) at (6.5, -1.125) {\texttt{follows}};
		\node [style=none] (76) at (5, -1.625) {};
		\node [style=none] (77) at (8, -1.625) {};
		\node [style=none] (78) at (8, 3.125) {};
		\node [style=none] (79) at (5, 3.125) {};
		\node [style=none] (101) at (5, -2.5) {};
		\node [style=none] (102) at (8, -2.5) {};
		\node [style=none] (103) at (11, -2.5) {};
		\node [style=none] (104) at (11, -1.625) {};
		\node [style=none] (157) at (4, 3.125) {};
		\node [style=none] (158) at (6, 3.125) {};
		\node [style=none] (159) at (4, 2.125) {};
		\node [style=none] (160) at (6, 2.125) {};
		\node [style=none] (161) at (5, 2.625) {\texttt{west}};
		\node [style=none] (162) at (5, 2.125) {};
		\node [style=none] (163) at (8, 0.375) {};
		\node [style=none] (164) at (5, -0.625) {};
		\node [style=none] (165) at (8, -0.625) {};
		\node [style=none] (166) at (7, 1.375) {};
		\node [style=none] (167) at (9, 1.375) {};
		\node [style=none] (168) at (7, 0.375) {};
		\node [style=none] (169) at (9, 0.375) {};
		\node [style=none] (170) at (8, 0.875) {\texttt{right}};
		\node [style=none] (171) at (11, 3.125) {};
		\node [style=none] (172) at (11, 0.375) {};
		\node [style=none] (173) at (10, 1.375) {};
		\node [style=none] (174) at (12, 1.375) {};
		\node [style=none] (175) at (10, 0.375) {};
		\node [style=none] (176) at (12, 0.375) {};
		\node [style=none] (177) at (11, 0.875) {\texttt{left}};
		\node [style=none] (178) at (11, 4.25) {};
		\node [style=none] (183) at (6.5, -3.125) {\texttt{opp dir}};
		\node [style=none] (184) at (4.5, -2.5) {};
		\node [style=none] (185) at (8.5, -2.5) {};
		\node [style=none] (186) at (4.5, -3.5) {};
		\node [style=none] (187) at (8.5, -3.5) {};
		\node [style=none] (188) at (5, -3.5) {};
		\node [style=none] (189) at (8, -3.5) {};
		\node [style=none] (192) at (1.75, -0.25) {};
		\node [style=none] (193) at (-7.75, -0.25) {};
		\node [style=none] (208) at (14, -5.5) {};
		\node [style=none] (209) at (14, 6) {};
		\node [style=none] (210) at (16.5, -1.625) {};
		\node [style=none] (211) at (19.5, -1.625) {};
		\node [style=none] (212) at (20.75, -1.625) {};
		\node [style=none] (213) at (18, -2.125) {\texttt{not same dir}};
		\node [style=none] (214) at (20.75, -2.625) {};
		\node [style=none] (215) at (15.25, -1.625) {};
		\node [style=none] (216) at (15.25, -2.625) {};
		\node [style=none] (217) at (18.25, -2.625) {};
		\node [style=none] (218) at (16.5, -2.625) {};
		\node [style=none] (219) at (15.25, -4.625) {};
		\node [style=none] (220) at (17.75, -4.625) {};
		\node [style=none] (221) at (16.5, -4.125) {\texttt{Bob}};
		\node [style=none] (222) at (15.25, -3.625) {};
		\node [style=none] (223) at (17.75, -3.625) {};
		\node [style=none] (224) at (19.5, -2.625) {};
		\node [style=none] (225) at (18.25, -4.625) {};
		\node [style=none] (226) at (20.75, -4.625) {};
		\node [style=none] (227) at (19.5, -4.125) {\texttt{Alice}};
		\node [style=none] (228) at (18.25, -3.625) {};
		\node [style=none] (229) at (20.75, -3.625) {};
		\node [style=none] (230) at (19.5, -3.625) {};
		\node [style=none] (231) at (16.5, -3.625) {};
		\node [style=none] (232) at (16.5, 4.625) {};
		\node [style=none] (233) at (19.5, 4.625) {};
		\node [style=none] (234) at (20.75, 4.625) {};
		\node [style=none] (235) at (18, 4.125) {\texttt{same dir}};
		\node [style=none] (236) at (20.75, 3.625) {};
		\node [style=none] (237) at (15.25, 4.625) {};
		\node [style=none] (238) at (15.25, 3.625) {};
		\node [style=none] (239) at (18.25, 3.625) {};
		\node [style=none] (240) at (16.5, 3.625) {};
		\node [style=none] (241) at (15.25, 1.625) {};
		\node [style=none] (242) at (17.75, 1.625) {};
		\node [style=none] (243) at (16.5, 2.125) {\texttt{Bob}};
		\node [style=none] (244) at (15.25, 2.625) {};
		\node [style=none] (245) at (17.75, 2.625) {};
		\node [style=none] (246) at (19.5, 3.625) {};
		\node [style=none] (247) at (18.25, 1.625) {};
		\node [style=none] (248) at (20.75, 1.625) {};
		\node [style=none] (249) at (19.5, 2.125) {\texttt{Alice}};
		\node [style=none] (250) at (18.25, 2.625) {};
		\node [style=none] (251) at (20.75, 2.625) {};
		\node [style=none] (252) at (19.5, 2.625) {};
		\node [style=none] (253) at (16.5, 2.625) {};
		\node [style=none] (254) at (14, 0) {};
		\node [style=none] (255) at (22, 0) {};
		\node [style=none] (256) at (16.5, -1) {};
		\node [style=none] (257) at (19.5, -1) {};
		\node [style=none] (258) at (19.5, 5.25) {};
		\node [style=none] (259) at (16.5, 5.25) {};
		\node [style=none] (260) at (5, -5) {};
		\node [style=none] (263) at (-2.5, 2.5) {k};
		\node [style=none] (264) at (-6.5, 2.5) {i};
		\node [style=none] (265) at (-3.5, 2.5) {j};
		\node [style=none] (266) at (0.5, 2.5) {l};
		\node [style=none] (267) at (4.75, -4.75) {i};
		\node [style=none] (268) at (7.75, -4.75) {j};
		\node [style=none] (269) at (10.75, -4.75) {k};
		\node [style=none] (270) at (16.25, 5) {i};
		\node [style=none] (271) at (19.25, 5) {j};
		\node [style=none] (272) at (16.25, -1.25) {i};
		\node [style=none] (273) at (19.25, -1.25) {j};
		\node [style=none] (275) at (7, 3.125) {};
		\node [style=none] (276) at (9, 3.125) {};
		\node [style=none] (277) at (7, 2.125) {};
		\node [style=none] (278) at (9, 2.125) {};
		\node [style=none] (279) at (8, 2.625) {\texttt{north}};
		\node [style=none] (280) at (8, 2.125) {};
		\node [style=none] (282) at (10, 3.125) {};
		\node [style=none] (283) at (12, 3.125) {};
		\node [style=none] (284) at (10, 2.125) {};
		\node [style=none] (285) at (12, 2.125) {};
		\node [style=none] (286) at (11, 2.625) {\texttt{south}};
		\node [style=none] (287) at (11, 2.125) {};
		\node [style=none] (288) at (11, -0.75) {};
		\node [style=none] (289) at (8, 1.5) {};
		\node [style=none] (290) at (11, 1.5) {};
		\node [style=none] (291) at (8, -3.625) {};
		\node [style=none] (292) at (8, -4.5) {};
		\node [style=none] (293) at (11, -4.5) {};
		\node [style=none] (294) at (11, -3.625) {};
		\node [style=none] (295) at (8, -5) {};
		\node [style=none] (296) at (11, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (42.center) to (45.center);
		\draw (46.center) to (43.center);
		\draw (48.center) to (32.center);
		\draw (31.center) to (49.center);
		\draw [style=box edge, in=270, out=90] (51.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (64.center) to (61.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (101.center);
		\draw (59.center) to (78.center);
		\draw (53.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.50] (103.center) to (77.center);
		\draw [in=-90, out=90, looseness=0.50] (102.center) to (104.center);
		\draw (65.center) to (104.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (162.center) to (164.center);
		\draw (163.center) to (165.center);
		\draw (169.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (176.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (178.center) to (171.center);
		\draw (184.center) to (185.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (185.center);
		\draw [style=box edge] (192.center) to (193.center);
		\draw [style=box edge, in=270, out=90] (208.center) to (209.center);
		\draw (214.center) to (212.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (220.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (219.center);
		\draw (223.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw (229.center) to (226.center);
		\draw (224.center) to (230.center);
		\draw (218.center) to (231.center);
		\draw (236.center) to (234.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (234.center);
		\draw (236.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (241.center);
		\draw (245.center) to (242.center);
		\draw (248.center) to (247.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (247.center);
		\draw (251.center) to (248.center);
		\draw (246.center) to (252.center);
		\draw (240.center) to (253.center);
		\draw [style=box edge] (254.center) to (255.center);
		\draw (259.center) to (232.center);
		\draw (258.center) to (233.center);
		\draw (257.center) to (211.center);
		\draw (256.center) to (210.center);
		\draw (188.center) to (260.center);
		\draw (278.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (285.center) to (283.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw [style=box edge] (280.center) to (289.center);
		\draw [style=box edge] (287.center) to (290.center);
		\draw [in=-90, out=90, looseness=0.50] (293.center) to (291.center);
		\draw [in=-90, out=90, looseness=0.50] (292.center) to (294.center);
		\draw (189.center) to (291.center);
		\draw (103.center) to (294.center);
		\draw (292.center) to (295.center);
		\draw (293.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sandwich-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -4.75) {};
		\node [style=none] (1) at (6.75, -4.75) {};
		\node [style=none] (2) at (6.75, -8) {};
		\node [style=none] (3) at (-0.75, -8) {};
		\node [style=none] (4) at (-0.25, -6) {};
		\node [style=none] (5) at (2.75, -6) {};
		\node [style=none] (6) at (-0.25, -7.5) {};
		\node [style=none] (7) at (2.75, -7.5) {};
		\node [style=none] (8) at (3.25, -6) {};
		\node [style=none] (9) at (3.25, -7.5) {};
		\node [style=none] (10) at (6.25, -7.5) {};
		\node [style=none] (11) at (6.25, -6) {};
		\node [style=none] (12) at (3, -5.25) {and};
		\node [style=none] (13) at (0, -6.25) {};
		\node [style=none] (14) at (2.5, -6.25) {};
		\node [style=none] (15) at (0, -7.25) {};
		\node [style=none] (16) at (2.5, -7.25) {};
		\node [style=none] (17) at (3.5, -6.25) {};
		\node [style=none] (18) at (6, -6.25) {};
		\node [style=none] (19) at (3.5, -7.25) {};
		\node [style=none] (20) at (6, -7.25) {};
		\node [style=none] (21) at (1.25, -6.75) {eats};
		\node [style=none] (22) at (4.75, -6.75) {drinks};
		\node [style=none] (23) at (0.5, -6) {};
		\node [style=none] (24) at (2, -6) {};
		\node [style=none] (25) at (0.5, -7.25) {};
		\node [style=none] (26) at (2, -7.25) {};
		\node [style=none] (27) at (4, -7.25) {};
		\node [style=none] (28) at (5.5, -7.25) {};
		\node [style=none] (29) at (4, -6.25) {};
		\node [style=none] (30) at (5.5, -6.25) {};
		\node [style=none] (31) at (2, -6.25) {};
		\node [style=none] (32) at (0.5, -6.25) {};
		\node [style=none] (33) at (2, -7.5) {};
		\node [style=none] (34) at (0.5, -7.5) {};
		\node [style=none] (35) at (4, -7.5) {};
		\node [style=none] (36) at (5.5, -7.5) {};
		\node [style=none] (37) at (4, -6) {};
		\node [style=none] (38) at (5.5, -6) {};
		\node [style=none] (39) at (0.25, -4) {};
		\node [style=none] (40) at (-0.75, -4) {};
		\node [style=none] (43) at (1.25, -4) {};
		\node [style=none] (44) at (0.25, -4.75) {};
		\node [style=none] (45) at (3, -4.75) {};
		\node [style=none] (46) at (3, -4) {};
		\node [style=none] (47) at (2, -4) {};
		\node [style=none] (50) at (4, -4) {};
		\node [style=none] (51) at (5.75, -4) {};
		\node [style=none] (52) at (4.75, -4) {};
		\node [style=none] (55) at (6.75, -4) {};
		\node [style=none] (56) at (5.75, -4.75) {};
		\node [style=none] (57) at (0.25, -3.5) {Alice};
		\node [style=none] (58) at (3, -3.5) {cake};
		\node [style=none] (59) at (5.75, -3.5) {coffee};
		\node [style=none] (60) at (0.25, -8) {};
		\node [style=none] (61) at (3, -8) {};
		\node [style=none] (62) at (5.75, -8) {};
		\node [style=none] (63) at (0.25, -8.75) {};
		\node [style=none] (64) at (3, -8.75) {};
		\node [style=none] (65) at (5.75, -8.75) {};
		\node [style=none] (66) at (-0.75, -3) {};
		\node [style=none] (67) at (1.25, -3) {};
		\node [style=none] (68) at (2, -3) {};
		\node [style=none] (69) at (4, -3) {};
		\node [style=none] (70) at (4.75, -3) {};
		\node [style=none] (71) at (6.75, -3) {};
		\node [style=none] (72) at (0.5, -5.75) {\tiny Alice};
		\node [style=none] (73) at (1.975, -5.75) {\tiny cake};
		\node [style=none] (74) at (3.975, -5.75) {\tiny Alice};
		\node [style=none] (75) at (5.5, -5.75) {\tiny coffee};
		\node [style=none] (76) at (7.75, -6.25) {};
		\node [style=none] (77) at (9, -6.25) {};
		\node [style=none] (78) at (10, 0) {};
		\node [style=none] (79) at (17, 0) {};
		\node [style=none] (80) at (17, -1.5) {};
		\node [style=none] (81) at (10, -1.5) {};
		\node [style=none] (90) at (13.5, -0.5) {and$_1$};
		\node [style=none] (101) at (11, -1.5) {};
		\node [style=none] (102) at (13.5, -1.5) {};
		\node [style=none] (116) at (16, -1.5) {};
		\node [style=none] (117) at (11, 0.75) {};
		\node [style=none] (118) at (10, 0.75) {};
		\node [style=none] (119) at (12, 0.75) {};
		\node [style=none] (120) at (11, 0) {};
		\node [style=none] (121) at (13.5, 0) {};
		\node [style=none] (122) at (13.5, 0.75) {};
		\node [style=none] (123) at (12.5, 0.75) {};
		\node [style=none] (124) at (14.5, 0.75) {};
		\node [style=none] (125) at (16, 0.75) {};
		\node [style=none] (126) at (15, 0.75) {};
		\node [style=none] (127) at (17, 0.75) {};
		\node [style=none] (128) at (16, 0) {};
		\node [style=none] (129) at (11, 1.25) {Alice};
		\node [style=none] (130) at (13.5, 1.25) {cake};
		\node [style=none] (131) at (16, 1.25) {coffee};
		\node [style=none] (138) at (10, 1.75) {};
		\node [style=none] (139) at (12, 1.75) {};
		\node [style=none] (140) at (12.5, 1.75) {};
		\node [style=none] (141) at (14.5, 1.75) {};
		\node [style=none] (142) at (15, 1.75) {};
		\node [style=none] (143) at (17, 1.75) {};
		\node [style=none] (144) at (11, -1.25) {\tiny Alice};
		\node [style=none] (145) at (13.475, -1.25) {\tiny cake};
		\node [style=none] (147) at (16, -1.25) {\tiny *};
		\node [style=none] (148) at (10.5, -1.75) {};
		\node [style=none] (149) at (14, -1.75) {};
		\node [style=none] (150) at (10.5, -2.75) {};
		\node [style=none] (151) at (14, -2.75) {};
		\node [style=none] (152) at (12.25, -2.25) {eats};
		\node [style=none] (153) at (11, -2.75) {};
		\node [style=none] (154) at (13.5, -2.75) {};
		\node [style=none] (155) at (13.5, -1.75) {};
		\node [style=none] (156) at (11, -1.75) {};
		\node [style=none] (157) at (10.5, -6) {};
		\node [style=none] (158) at (14, -6) {};
		\node [style=none] (159) at (10.5, -7) {};
		\node [style=none] (160) at (14, -7) {};
		\node [style=none] (161) at (12.25, -6.5) {drinks};
		\node [style=none] (162) at (11, -7) {};
		\node [style=none] (163) at (13.5, -7) {};
		\node [style=none] (164) at (11, -6) {};
		\node [style=none] (165) at (13.5, -6) {};
		\node [style=none] (166) at (10, -3) {};
		\node [style=none] (167) at (17, -3) {};
		\node [style=none] (168) at (17, -5) {};
		\node [style=none] (169) at (10, -5) {};
		\node [style=none] (170) at (13.5, -4) {and$_2$};
		\node [style=none] (171) at (11, -5) {};
		\node [style=none] (172) at (13.5, -5) {};
		\node [style=none] (173) at (16, -5) {};
		\node [style=none] (174) at (11, -3) {};
		\node [style=none] (175) at (13.5, -3) {};
		\node [style=none] (176) at (16, -3) {};
		\node [style=none] (177) at (11, -4.75) {\tiny Alice};
		\node [style=none] (178) at (13.475, -4.75) {\tiny *};
		\node [style=none] (179) at (16, -4.75) {\tiny coffee};
		\node [style=none] (180) at (13.5, -6) {};
		\node [style=none] (181) at (16, -6) {};
		\node [style=none] (182) at (13.5, -7) {};
		\node [style=none] (183) at (16, -7) {};
		\node [style=none] (184) at (13.5, -8) {};
		\node [style=none] (185) at (16, -8) {};
		\node [style=none] (186) at (10, -8) {};
		\node [style=none] (187) at (17, -8) {};
		\node [style=none] (188) at (17, -9.5) {};
		\node [style=none] (189) at (10, -9.5) {};
		\node [style=none] (190) at (13.5, -9) {and$_3$};
		\node [style=none] (191) at (11, -9.5) {};
		\node [style=none] (192) at (13.5, -9.5) {};
		\node [style=none] (193) at (16, -9.5) {};
		\node [style=none] (194) at (11, -8) {};
		\node [style=none] (200) at (11, -10.25) {};
		\node [style=none] (201) at (13.5, -10.25) {};
		\node [style=none] (202) at (16, -10.25) {};
		\node [style=none] (203) at (11, -8.25) {\tiny Alice};
		\node [style=none] (204) at (13.475, -8.25) {\tiny *};
		\node [style=none] (205) at (16, -8.25) {\tiny coffee};
		\node [style=none] (206) at (11, -3.25) {\tiny Alice};
		\node [style=none] (207) at (13.475, -3.25) {\tiny cake};
		\node [style=none] (208) at (16, -3.25) {\tiny *};
		\node [style=none] (209) at (3.25, 1.25) {``Alice eats cake and drinks coffee''};
		\node [style=none] (210) at (3, 0.25) {};
		\node [style=none] (211) at (3, -2.25) {};
		\node [style=none] (212) at (18.5, 3) {};
		\node [style=none] (213) at (18.5, -11) {};
		\node [style=none] (214) at (20.25, -4.75) {};
		\node [style=none] (215) at (24.25, -4.75) {};
		\node [style=none] (216) at (24.25, -8.25) {};
		\node [style=none] (217) at (20.25, -8.25) {};
		\node [style=none] (218) at (20.75, -6.25) {};
		\node [style=none] (219) at (23.75, -6.25) {};
		\node [style=none] (220) at (20.75, -7.75) {};
		\node [style=none] (221) at (23.75, -7.75) {};
		\node [style=none] (226) at (22.25, -5.25) {himself};
		\node [style=none] (227) at (21, -6.5) {};
		\node [style=none] (228) at (23.5, -6.5) {};
		\node [style=none] (229) at (21, -7.5) {};
		\node [style=none] (230) at (23.5, -7.5) {};
		\node [style=none] (235) at (22.25, -7) {hates};
		\node [style=none] (237) at (21.5, -6.25) {};
		\node [style=none] (238) at (23, -6.25) {};
		\node [style=none] (239) at (21.5, -7.5) {};
		\node [style=none] (240) at (23, -7.5) {};
		\node [style=none] (245) at (23, -6.5) {};
		\node [style=none] (246) at (21.5, -6.5) {};
		\node [style=none] (247) at (23, -7.75) {};
		\node [style=none] (248) at (21.5, -7.75) {};
		\node [style=none] (253) at (22.25, -3.75) {};
		\node [style=none] (254) at (21.25, -3.75) {};
		\node [style=none] (255) at (23.25, -3.75) {};
		\node [style=none] (256) at (22.25, -4.75) {};
		\node [style=none] (265) at (22.25, -3.25) {John};
		\node [style=none] (268) at (22.25, -8.25) {};
		\node [style=none] (271) at (22.25, -9.25) {};
		\node [style=none] (274) at (21.25, -2.75) {};
		\node [style=none] (275) at (23.25, -2.75) {};
		\node [style=none] (280) at (21.5, -6) {\tiny John};
		\node [style=none] (281) at (22.975, -6) {\tiny John};
		\node [style=none] (282) at (22.5, 1.5) {``John hates himself''};
		\node [style=none] (283) at (22.25, 0.5) {};
		\node [style=none] (284) at (22.25, -2) {};
		\node [style=none] (285) at (25.25, -6.25) {};
		\node [style=none] (286) at (26.25, -6.25) {};
		\node [style=none] (287) at (27.25, -3.75) {};
		\node [style=none] (288) at (30.25, -3.75) {};
		\node [style=none] (289) at (30.25, -5.25) {};
		\node [style=none] (290) at (27.25, -5.25) {};
		\node [style=none] (295) at (28.75, -4.25) {himself$_1$};
		\node [style=none] (301) at (28.75, -5.25) {};
		\node [style=none] (309) at (28.75, -2.75) {};
		\node [style=none] (310) at (27.75, -2.75) {};
		\node [style=none] (311) at (29.75, -2.75) {};
		\node [style=none] (312) at (28.75, -3.75) {};
		\node [style=none] (313) at (28.75, -2.25) {John};
		\node [style=none] (315) at (28.75, -9.25) {};
		\node [style=none] (316) at (27.75, -1.75) {};
		\node [style=none] (317) at (29.75, -1.75) {};
		\node [style=none] (318) at (28.75, -5) {\tiny John};
		\node [style=none] (319) at (27.25, -5.5) {};
		\node [style=none] (320) at (30.25, -5.5) {};
		\node [style=none] (321) at (27.25, -6.5) {};
		\node [style=none] (322) at (30.25, -6.5) {};
		\node [style=none] (323) at (28.75, -6) {hates};
		\node [style=none] (324) at (28.75, -6.5) {};
		\node [style=none] (327) at (28.75, -5.5) {};
		\node [style=none] (328) at (27.25, -6.75) {};
		\node [style=none] (329) at (30.25, -6.75) {};
		\node [style=none] (330) at (30.25, -8.25) {};
		\node [style=none] (331) at (27.25, -8.25) {};
		\node [style=none] (332) at (28.75, -7.75) {himself$_2$};
		\node [style=none] (333) at (28.75, -8.25) {};
		\node [style=none] (334) at (28.75, -6.75) {};
		\node [style=none] (335) at (28.75, -7) {\tiny John};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (32.center) to (23.center);
		\draw (24.center) to (31.center);
		\draw (36.center) to (28.center);
		\draw (27.center) to (35.center);
		\draw (38.center) to (30.center);
		\draw (29.center) to (37.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (33.center);
		\draw (43.center) to (40.center);
		\draw (50.center) to (47.center);
		\draw (55.center) to (52.center);
		\draw (56.center) to (51.center);
		\draw (46.center) to (45.center);
		\draw (39.center) to (44.center);
		\draw (65.center) to (62.center);
		\draw (61.center) to (64.center);
		\draw (63.center) to (60.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (40.center);
		\draw (67.center) to (43.center);
		\draw (69.center) to (50.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (47.center);
		\draw (71.center) to (55.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (52.center);
		\draw [style=pointer edge] (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (80.center);
		\draw (119.center) to (118.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (128.center) to (125.center);
		\draw (122.center) to (121.center);
		\draw (117.center) to (120.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (118.center);
		\draw (139.center) to (119.center);
		\draw (141.center) to (124.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (123.center);
		\draw (143.center) to (127.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (126.center);
		\draw (151.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (101.center) to (156.center);
		\draw (102.center) to (155.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (167.center) to (168.center);
		\draw (153.center) to (174.center);
		\draw (154.center) to (175.center);
		\draw (116.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.50] (180.center) to (173.center);
		\draw [in=-90, out=90, looseness=0.50] (181.center) to (172.center);
		\draw (165.center) to (180.center);
		\draw (171.center) to (164.center);
		\draw [in=-90, out=90, looseness=0.50] (184.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.50] (185.center) to (182.center);
		\draw (163.center) to (182.center);
		\draw (183.center) to (181.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (187.center) to (188.center);
		\draw (162.center) to (194.center);
		\draw (191.center) to (200.center);
		\draw (192.center) to (201.center);
		\draw (193.center) to (202.center);
		\draw [style=pointer edge] (210.center) to (211.center);
		\draw [style=box edge] (212.center) to (213.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (215.center) to (216.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (218.center);
		\draw (218.center) to (219.center);
		\draw (219.center) to (221.center);
		\draw (230.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (246.center) to (237.center);
		\draw (238.center) to (245.center);
		\draw (248.center) to (239.center);
		\draw (240.center) to (247.center);
		\draw (255.center) to (254.center);
		\draw (253.center) to (256.center);
		\draw (271.center) to (268.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (254.center);
		\draw (275.center) to (255.center);
		\draw [style=pointer edge] (283.center) to (284.center);
		\draw [style=pointer edge] (285.center) to (286.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (288.center) to (289.center);
		\draw (311.center) to (310.center);
		\draw (309.center) to (312.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (310.center);
		\draw (317.center) to (311.center);
		\draw (322.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (327.center) to (301.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (329.center) to (330.center);
		\draw (334.center) to (324.center);
		\draw (315.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> serial-box-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, 1.5) {B$_1$};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {B$_2$};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 2) {};
		\node [style=none] (16) at (2, 0.5) {$=$};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (4.5, 0.5) {B};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> text-similarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (1, 0.375) {$U_1$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (5.5, -0.25) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (4, 0.375) {$U_{|N_2 \setminus N_1|}$};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (2.5, -0.625) {$\dots$};
		\node [style=none] (13) at (0, -8) {};
		\node [style=none] (14) at (2, -8) {};
		\node [style=none] (15) at (2, -6.75) {};
		\node [style=none] (16) at (0, -6.75) {};
		\node [style=none] (17) at (1, -7.375) {$V_1^{-1}$};
		\node [style=none] (18) at (1, -6) {};
		\node [style=none] (19) at (2.5, -8) {};
		\node [style=none] (20) at (5.5, -8) {};
		\node [style=none] (21) at (5.5, -6.75) {};
		\node [style=none] (22) at (2.5, -6.75) {};
		\node [style=none] (23) at (4, -7.375) {$V_{|N_1 \setminus N_2|}^{-1}$};
		\node [style=none] (24) at (4, -6) {};
		\node [style=none] (25) at (2.5, -6.375) {$\dots$};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (-9.75, -1) {};
		\node [style=none] (29) at (-9.75, 1) {};
		\node [style=none] (30) at (-5.5, 0) {$T_1$};
		\node [style=none] (31) at (-5, -1) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-3.25, -1.5) {$\dots$};
		\node [style=none] (34) at (-1.25, -8) {};
		\node [style=none] (35) at (-1.25, -6) {};
		\node [style=none] (36) at (-9.75, -6) {};
		\node [style=none] (37) at (-9.75, -8) {};
		\node [style=none] (38) at (-5.5, -7) {$T_2^{-1}$};
		\node [style=none] (39) at (-5, -6) {};
		\node [style=none] (40) at (-2, -6) {};
		\node [style=none] (41) at (-3.25, -5.5) {$\dots$};
		\node [style=none] (42) at (-9, -1) {};
		\node [style=none] (43) at (-6, -1) {};
		\node [style=none] (44) at (-7.5, -1.5) {$\dots$};
		\node [style=none] (45) at (-9, -6) {};
		\node [style=none] (46) at (-6, -6) {};
		\node [style=none] (47) at (-7.5, -5.5) {$\dots$};
		\node [style=none] (48) at (4, -6.75) {};
		\node [style=none] (49) at (1, -6.75) {};
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (51) at (4, -0.25) {};
		\node [style=none] (52) at (7, 1.5) {};
		\node [style=none] (53) at (7, -8.5) {};
		\node [style=none] (72) at (9.75, -7.375) {};
		\node [style=none] (73) at (8.5, -7.375) {};
		\node [style=none] (74) at (11, -7.375) {};
		\node [style=none] (75) at (9.75, -7.875) {Alice$^{-1}$};
		\node [style=none] (76) at (8.5, -8.375) {};
		\node [style=none] (77) at (11, -8.375) {};
		\node [style=none] (81) at (8.5, -0.375) {};
		\node [style=none] (82) at (17, -0.375) {};
		\node [style=none] (83) at (17, -3.375) {};
		\node [style=none] (84) at (8.5, -3.375) {};
		\node [style=none] (85) at (9, -1.375) {};
		\node [style=none] (86) at (12.5, -1.375) {};
		\node [style=none] (87) at (9, -2.875) {};
		\node [style=none] (88) at (12.5, -2.875) {};
		\node [style=none] (89) at (13, -1.375) {};
		\node [style=none] (90) at (13, -2.875) {};
		\node [style=none] (91) at (16.5, -2.875) {};
		\node [style=none] (92) at (16.5, -1.375) {};
		\node [style=none] (93) at (12.75, -0.875) {and};
		\node [style=none] (94) at (9.5, -1.625) {};
		\node [style=none] (95) at (12, -1.625) {};
		\node [style=none] (96) at (9.5, -2.625) {};
		\node [style=none] (97) at (12, -2.625) {};
		\node [style=none] (98) at (13.5, -1.625) {};
		\node [style=none] (99) at (16, -1.625) {};
		\node [style=none] (100) at (13.5, -2.625) {};
		\node [style=none] (101) at (16, -2.625) {};
		\node [style=none] (102) at (10.75, -2.125) {eats};
		\node [style=none] (103) at (14.75, -2.125) {drinks};
		\node [style=none] (104) at (10, -1.375) {};
		\node [style=none] (105) at (11.5, -1.375) {};
		\node [style=none] (106) at (10, -2.625) {};
		\node [style=none] (107) at (11.5, -2.625) {};
		\node [style=none] (108) at (14, -2.625) {};
		\node [style=none] (109) at (15.5, -2.625) {};
		\node [style=none] (110) at (14, -1.625) {};
		\node [style=none] (111) at (15.5, -1.625) {};
		\node [style=none] (112) at (11.5, -1.625) {};
		\node [style=none] (113) at (10, -1.625) {};
		\node [style=none] (114) at (11.5, -2.875) {};
		\node [style=none] (115) at (10, -2.875) {};
		\node [style=none] (116) at (14, -2.875) {};
		\node [style=none] (117) at (15.5, -2.875) {};
		\node [style=none] (118) at (14, -1.375) {};
		\node [style=none] (119) at (15.5, -1.375) {};
		\node [style=none] (120) at (9.75, -0.375) {};
		\node [style=none] (121) at (12.75, -0.375) {};
		\node [style=none] (122) at (15.75, -0.375) {};
		\node [style=none] (123) at (9.75, -3.375) {};
		\node [style=none] (124) at (12.75, -3.375) {};
		\node [style=none] (125) at (15.75, -3.375) {};
		\node [style=none] (130) at (12.75, 0.375) {};
		\node [style=none] (131) at (15.75, 0.375) {};
		\node [style=none] (132) at (9.75, 0.375) {};
		\node [style=none] (133) at (8.75, 0.375) {};
		\node [style=none] (134) at (10.75, 0.375) {};
		\node [style=none] (135) at (11.75, 0.375) {};
		\node [style=none] (136) at (13.75, 0.375) {};
		\node [style=none] (137) at (14.75, 0.375) {};
		\node [style=none] (138) at (16.75, 0.375) {};
		\node [style=none] (139) at (9.75, 0.875) {Alice};
		\node [style=none] (140) at (12.75, 0.875) {cake};
		\node [style=none] (141) at (15.75, 0.875) {coffee};
		\node [style=none] (142) at (8.75, 1.375) {};
		\node [style=none] (143) at (10.75, 1.375) {};
		\node [style=none] (144) at (11.75, 1.375) {};
		\node [style=none] (145) at (13.75, 1.375) {};
		\node [style=none] (146) at (14.75, 1.375) {};
		\node [style=none] (147) at (16.75, 1.375) {};
		\node [style=none] (149) at (12.75, -7.375) {};
		\node [style=none] (150) at (15.75, -7.375) {};
		\node [style=none] (151) at (12.75, -7.375) {};
		\node [style=none] (152) at (15.75, -7.375) {};
		\node [style=none] (153) at (11.5, -7.375) {};
		\node [style=none] (154) at (14, -7.375) {};
		\node [style=none] (155) at (14.5, -7.375) {};
		\node [style=none] (156) at (17, -7.375) {};
		\node [style=none] (157) at (12.75, -7.875) {cake$^{-1}$};
		\node [style=none] (158) at (15.75, -7.875) {pizza$^{-1}$};
		\node [style=none] (159) at (11.5, -8.375) {};
		\node [style=none] (160) at (14, -8.375) {};
		\node [style=none] (161) at (14.5, -8.375) {};
		\node [style=none] (162) at (17, -8.375) {};
		\node [style=none] (163) at (9.25, -3.875) {};
		\node [style=none] (164) at (13.25, -3.875) {};
		\node [style=none] (165) at (9.25, -4.875) {};
		\node [style=none] (166) at (13.25, -4.875) {};
		\node [style=none] (167) at (11.25, -4.375) {hates$^{-1}$};
		\node [style=none] (168) at (9.75, -4.875) {};
		\node [style=none] (169) at (12.75, -4.875) {};
		\node [style=none] (170) at (12.75, -3.875) {};
		\node [style=none] (171) at (9.75, -3.875) {};
		\node [style=none] (172) at (18.75, -7.375) {};
		\node [style=none] (173) at (18.75, -7.375) {};
		\node [style=none] (174) at (17.5, -7.375) {};
		\node [style=none] (175) at (20, -7.375) {};
		\node [style=none] (176) at (18.75, -7.875) {coffee$^{-1}$};
		\node [style=none] (177) at (17.5, -8.375) {};
		\node [style=none] (178) at (20, -8.375) {};
		\node [style=none] (179) at (9.25, -5.625) {};
		\node [style=none] (180) at (13.25, -5.625) {};
		\node [style=none] (181) at (9.25, -6.625) {};
		\node [style=none] (182) at (13.25, -6.625) {};
		\node [style=none] (183) at (11.25, -6.125) {loves$^{-1}$};
		\node [style=none] (184) at (9.75, -6.625) {};
		\node [style=none] (185) at (12.75, -6.625) {};
		\node [style=none] (186) at (12.75, -5.625) {};
		\node [style=none] (187) at (9.75, -5.625) {};
		\node [style=none] (188) at (18.75, 0.375) {};
		\node [style=none] (189) at (18.75, 0.375) {};
		\node [style=none] (190) at (17.75, 0.375) {};
		\node [style=none] (191) at (19.75, 0.375) {};
		\node [style=none] (192) at (18.75, 0.875) {pizza};
		\node [style=none] (193) at (17.75, 1.375) {};
		\node [style=none] (194) at (19.75, 1.375) {};
		\node [style=none] (195) at (15.75, -4.625) {};
		\node [style=none] (196) at (18.75, -4.625) {};
		\node [style=none] (197) at (18.75, -3.375) {};
		\node [style=none] (198) at (15.75, -4.875) {};
		\node [style=none] (199) at (15.75, -6.625) {};
		\node [style=none] (200) at (15.75, -5.625) {};
		\node [style=none] (201) at (14.25, 2) {``Alice eats cake and drinks coffee.''};
		\node [style=none] (202) at (14.25, -9) {``Alice loves pizza.  Alice hates cake.''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (42.center) to (45.center);
		\draw (46.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.50] (40.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (5.center);
		\draw (48.center) to (24.center);
		\draw (49.center) to (18.center);
		\draw (50.center) to (5.center);
		\draw (51.center) to (11.center);
		\draw [style=box edge] (52.center) to (53.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (77.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (82.center) to (83.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (101.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (112.center);
		\draw (117.center) to (109.center);
		\draw (108.center) to (116.center);
		\draw (119.center) to (111.center);
		\draw (110.center) to (118.center);
		\draw (115.center) to (106.center);
		\draw (107.center) to (114.center);
		\draw (132.center) to (120.center);
		\draw (130.center) to (121.center);
		\draw (131.center) to (122.center);
		\draw (134.center) to (133.center);
		\draw (136.center) to (135.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (133.center);
		\draw (143.center) to (134.center);
		\draw (145.center) to (136.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (135.center);
		\draw (147.center) to (138.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (137.center);
		\draw (154.center) to (153.center);
		\draw (156.center) to (155.center);
		\draw (160.center) to (154.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (153.center);
		\draw (162.center) to (156.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (155.center);
		\draw (166.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (123.center) to (171.center);
		\draw (170.center) to (124.center);
		\draw (175.center) to (174.center);
		\draw (178.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (182.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (168.center) to (187.center);
		\draw (72.center) to (184.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90, looseness=0.75] (125.center) to (196.center);
		\draw [in=90, out=-90, looseness=0.75] (197.center) to (195.center);
		\draw (196.center) to (173.center);
		\draw (197.center) to (189.center);
		\draw [in=90, out=-90, looseness=0.50] (185.center) to (152.center);
		\draw [in=90, out=-90, looseness=0.50] (199.center) to (151.center);
		\draw (199.center) to (200.center);
		\draw [in=-90, out=90, looseness=0.50] (200.center) to (169.center);
		\draw [in=-90, out=90, looseness=0.50] (186.center) to (198.center);
		\draw (198.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> word-func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, -3.75) {};
		\node [style=none] (1) at (-12.75, -3.75) {};
		\node [style=none] (2) at (-10.75, -3.75) {};
		\node [style=none] (3) at (-11.75, -3.25) {$Bob$};
		\node [style=none] (4) at (-11.75, -4.5) {};
		\node [style=none] (5) at (-12.75, -2.75) {};
		\node [style=none] (6) at (-10.75, -2.75) {};
		\node [style=none] (33) at (-6.5, -4.75) {};
		\node [style=none] (34) at (-6.5, -4.25) {};
		\node [style=none] (35) at (-6.5, -2.25) {$0$};
		\node [style=none] (73) at (0, -12) {};
		\node [style=none] (74) at (0, -7) {};
		\node [style=none] (117) at (16.75, -7) {};
		\node [style=none] (118) at (-13.75, -7) {};
		\node [style=none] (213) at (-9.25, -3.75) {$\leftrightarrow$};
		\node [style=none] (214) at (11.75, -3) {$\leftrightarrow$};
		\node [style=none] (216) at (-5, -9.5) {$\leftrightarrow$};
		\node [style=none] (219) at (-7.75, -4.25) {};
		\node [style=none] (220) at (-5.25, -4.25) {};
		\node [style=none] (221) at (-7.75, -3.25) {};
		\node [style=none] (222) at (-5.25, -3.25) {};
		\node [style=none] (223) at (-6.5, -3.75) {$U(\theta_w)$};
		\node [style=none] (224) at (-6.5, -2.75) {};
		\node [style=none] (225) at (-6.5, -3.25) {};
		\node [style=none] (226) at (-7.25, -2.75) {};
		\node [style=none] (227) at (-5.75, -2.75) {};
		\node [style=none] (228) at (-6.5, -1.75) {};
		\node [style=none] (230) at (14.5, -3.5) {};
		\node [style=none] (232) at (13.25, -3.5) {};
		\node [style=none] (233) at (15.75, -3.5) {};
		\node [style=none] (234) at (13.25, -2.5) {};
		\node [style=none] (235) at (15.75, -2.5) {};
		\node [style=none] (236) at (14.5, -3) {$U(\theta_w)$};
		\node [style=none] (237) at (14.5, -1.75) {};
		\node [style=none] (238) at (14.5, -2.5) {};
		\node [style=none] (277) at (-1, -8.25) {};
		\node [style=none] (278) at (-1, -9) {};
		\node [style=none] (280) at (-3.5, -10) {};
		\node [style=none] (281) at (-0.5, -10) {};
		\node [style=none] (282) at (-2, -9.5) {$U(\theta_w)$};
		\node [style=none] (283) at (-3.5, -9) {};
		\node [style=none] (284) at (-0.5, -9) {};
		\node [style=none] (318) at (-1.05, -10.75) {};
		\node [style=none] (319) at (-1.05, -10) {};
		\node [style=none] (320) at (-1.5, -10.75) {};
		\node [style=none] (321) at (-0.6, -10.75) {};
		\node [style=none] (322) at (-1.375, -10.875) {};
		\node [style=none] (323) at (-0.7, -10.875) {};
		\node [style=none] (324) at (-1.25, -11) {};
		\node [style=none] (325) at (-0.85, -11) {};
		\node [style=none] (326) at (-1.125, -11.1) {};
		\node [style=none] (327) at (-0.975, -11.1) {};
		\node [style=none] (362) at (-3, -9) {};
		\node [style=none] (363) at (-3, -8.25) {};
		\node [style=none] (364) at (-3, -9) {};
		\node [style=none] (365) at (-3, -10) {};
		\node [style=none] (366) at (-3, -10.75) {};
		\node [style=none] (373) at (-12.25, -9) {};
		\node [style=none] (374) at (-13.25, -9) {};
		\node [style=none] (375) at (-10.25, -9) {};
		\node [style=none] (376) at (-11.75, -9.5) {$follows$};
		\node [style=none] (377) at (-12.25, -8.25) {};
		\node [style=none] (378) at (-13.25, -10) {};
		\node [style=none] (379) at (-10.25, -10) {};
		\node [style=none] (380) at (-11.25, -9) {};
		\node [style=none] (381) at (-11.25, -8.25) {};
		\node [style=none] (382) at (-11.25, -10) {};
		\node [style=none] (383) at (-11.25, -10.75) {};
		\node [style=none] (384) at (-12.25, -10) {};
		\node [style=none] (385) at (-12.25, -10.75) {};
		\node [style=none] (386) at (14.5, -4.25) {};
		\node [style=none] (389) at (-10, -10) {,};
		\node [style=none] (453) at (1.75, -2.25) {,};
		\node [style=none] (454) at (5.25, -2.25) {,};
		\node [style=none] (484) at (-8.75, -9) {};
		\node [style=none] (485) at (-9.75, -9) {};
		\node [style=none] (486) at (-6.75, -9) {};
		\node [style=none] (487) at (-8.25, -9.5) {$opp\ dir$};
		\node [style=none] (488) at (-8.75, -8.25) {};
		\node [style=none] (489) at (-9.75, -10) {};
		\node [style=none] (490) at (-6.75, -10) {};
		\node [style=none] (491) at (-7.75, -9) {};
		\node [style=none] (492) at (-7.75, -8.25) {};
		\node [style=none] (493) at (-7.75, -10) {};
		\node [style=none] (494) at (-7.75, -10.75) {};
		\node [style=none] (495) at (-8.75, -10) {};
		\node [style=none] (496) at (-8.75, -10.75) {};
		\node [style=none] (498) at (-1.5, -1.25) {};
		\node [style=none] (499) at (1.5, -1.25) {};
		\node [style=none] (500) at (0, -1.75) {$left$};
		\node [style=none] (502) at (-1.5, -2.25) {};
		\node [style=none] (503) at (1.5, -2.25) {};
		\node [style=none] (504) at (0, -1.25) {};
		\node [style=none] (505) at (0, -0.5) {};
		\node [style=none] (506) at (0, -2.25) {};
		\node [style=none] (507) at (0, -3) {};
		\node [style=none] (508) at (2, -1.25) {};
		\node [style=none] (509) at (5, -1.25) {};
		\node [style=none] (510) at (3.5, -1.75) {$right$};
		\node [style=none] (511) at (2, -2.25) {};
		\node [style=none] (512) at (5, -2.25) {};
		\node [style=none] (513) at (3.5, -1.25) {};
		\node [style=none] (514) at (3.5, -0.5) {};
		\node [style=none] (515) at (3.5, -2.25) {};
		\node [style=none] (516) at (3.5, -3) {};
		\node [style=none] (517) at (5.5, -1.25) {};
		\node [style=none] (518) at (8.5, -1.25) {};
		\node [style=none] (519) at (7, -1.75) {$around$};
		\node [style=none] (520) at (5.5, -2.25) {};
		\node [style=none] (521) at (8.5, -2.25) {};
		\node [style=none] (522) at (7, -1.25) {};
		\node [style=none] (523) at (7, -0.5) {};
		\node [style=none] (524) at (7, -2.25) {};
		\node [style=none] (525) at (7, -3) {};
		\node [style=none] (526) at (0, -5.25) {,};
		\node [style=none] (527) at (3.5, -5.25) {,};
		\node [style=none] (528) at (-3.25, -4.25) {};
		\node [style=none] (529) at (-0.25, -4.25) {};
		\node [style=none] (530) at (-1.75, -4.75) {$north$};
		\node [style=none] (531) at (-3.25, -5.25) {};
		\node [style=none] (532) at (-0.25, -5.25) {};
		\node [style=none] (533) at (-1.75, -4.25) {};
		\node [style=none] (534) at (-1.75, -3.5) {};
		\node [style=none] (535) at (-1.75, -5.25) {};
		\node [style=none] (536) at (-1.75, -6) {};
		\node [style=none] (537) at (0.25, -4.25) {};
		\node [style=none] (538) at (3.25, -4.25) {};
		\node [style=none] (539) at (1.75, -4.75) {$east$};
		\node [style=none] (540) at (0.25, -5.25) {};
		\node [style=none] (541) at (3.25, -5.25) {};
		\node [style=none] (542) at (1.75, -4.25) {};
		\node [style=none] (543) at (1.75, -3.5) {};
		\node [style=none] (544) at (1.75, -5.25) {};
		\node [style=none] (545) at (1.75, -6) {};
		\node [style=none] (546) at (3.75, -4.25) {};
		\node [style=none] (547) at (6.75, -4.25) {};
		\node [style=none] (548) at (5.25, -4.75) {$south$};
		\node [style=none] (549) at (3.75, -5.25) {};
		\node [style=none] (550) at (6.75, -5.25) {};
		\node [style=none] (551) at (5.25, -4.25) {};
		\node [style=none] (552) at (5.25, -3.5) {};
		\node [style=none] (553) at (5.25, -5.25) {};
		\node [style=none] (554) at (5.25, -6) {};
		\node [style=none] (555) at (7, -5.25) {,};
		\node [style=none] (556) at (7.25, -4.25) {};
		\node [style=none] (557) at (10.25, -4.25) {};
		\node [style=none] (558) at (8.75, -4.75) {$west$};
		\node [style=none] (559) at (7.25, -5.25) {};
		\node [style=none] (560) at (10.25, -5.25) {};
		\node [style=none] (561) at (8.75, -4.25) {};
		\node [style=none] (562) at (8.75, -3.5) {};
		\node [style=none] (563) at (8.75, -5.25) {};
		\node [style=none] (564) at (8.75, -6) {};
		\node [style=none] (566) at (12, -9.5) {$\leftrightarrow$};
		\node [style=none] (567) at (15.25, -8.25) {};
		\node [style=none] (568) at (15.25, -9) {};
		\node [style=none] (569) at (13.5, -10) {};
		\node [style=none] (570) at (16, -10) {};
		\node [style=none] (571) at (14.75, -9.5) {$U^{\dagger}(\theta_w)$};
		\node [style=none] (572) at (13.5, -9) {};
		\node [style=none] (573) at (16, -9) {};
		\node [style=none] (574) at (15.2, -10.75) {};
		\node [style=none] (575) at (15.2, -10) {};
		\node [style=none] (584) at (14.25, -9) {};
		\node [style=none] (585) at (14.25, -8.25) {};
		\node [style=none] (586) at (14.25, -9) {};
		\node [style=none] (587) at (14.25, -10) {};
		\node [style=none] (588) at (14.25, -10.75) {};
		\node [style=none] (589) at (2.5, -9) {};
		\node [style=none] (590) at (1, -9) {};
		\node [style=none] (591) at (5, -9) {};
		\node [style=none] (592) at (3, -9.5) {$same\  dir^{\dagger}$};
		\node [style=none] (593) at (2.5, -8.25) {};
		\node [style=none] (594) at (1, -10) {};
		\node [style=none] (595) at (5, -10) {};
		\node [style=none] (596) at (3.5, -9) {};
		\node [style=none] (597) at (3.5, -8.25) {};
		\node [style=none] (598) at (3.5, -10) {};
		\node [style=none] (599) at (3.5, -10.75) {};
		\node [style=none] (600) at (2.5, -10) {};
		\node [style=none] (601) at (2.5, -10.75) {};
		\node [style=none] (602) at (5.25, -10) {,};
		\node [style=none] (603) at (7.5, -9) {};
		\node [style=none] (604) at (5.5, -9) {};
		\node [style=none] (605) at (10.5, -9) {};
		\node [style=none] (606) at (8, -9.5) {$not\ same\ dir^{\dagger}$};
		\node [style=none] (607) at (7.5, -8.25) {};
		\node [style=none] (608) at (5.5, -10) {};
		\node [style=none] (609) at (10.5, -10) {};
		\node [style=none] (610) at (8.5, -9) {};
		\node [style=none] (611) at (8.5, -8.25) {};
		\node [style=none] (612) at (8.5, -10) {};
		\node [style=none] (613) at (8.5, -10.75) {};
		\node [style=none] (614) at (7.5, -10) {};
		\node [style=none] (615) at (7.5, -10.75) {};
		\node [style=none] (616) at (-4.5, -7) {};
		\node [style=none] (617) at (-4.5, 0.25) {};
		\node [style=none] (618) at (-2, -8.25) {};
		\node [style=none] (619) at (-2, -9) {};
		\node [style=none] (620) at (-2, -10) {};
		\node [style=none] (621) at (-2, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (34.center) to (33.center);
		\draw [style=box edge] (74.center) to (73.center);
		\draw [style=box edge] (117.center) to (118.center);
		\draw (220.center) to (219.center);
		\draw (222.center) to (221.center);
		\draw (222.center) to (220.center);
		\draw (221.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (233.center);
		\draw (234.center) to (232.center);
		\draw (237.center) to (238.center);
		\draw (277.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (283.center);
		\draw (284.center) to (281.center);
		\draw (283.center) to (280.center);
		\draw (318.center) to (319.center);
		\draw (322.center) to (323.center);
		\draw (321.center) to (320.center);
		\draw (324.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (373.center) to (377.center);
		\draw (379.center) to (378.center);
		\draw (379.center) to (375.center);
		\draw (378.center) to (374.center);
		\draw (381.center) to (380.center);
		\draw (382.center) to (383.center);
		\draw (384.center) to (385.center);
		\draw (230.center) to (386.center);
		\draw (486.center) to (485.center);
		\draw (484.center) to (488.center);
		\draw (490.center) to (489.center);
		\draw (490.center) to (486.center);
		\draw (489.center) to (485.center);
		\draw (492.center) to (491.center);
		\draw (493.center) to (494.center);
		\draw (495.center) to (496.center);
		\draw (499.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (503.center) to (499.center);
		\draw (502.center) to (498.center);
		\draw (505.center) to (504.center);
		\draw (506.center) to (507.center);
		\draw (509.center) to (508.center);
		\draw (512.center) to (511.center);
		\draw (512.center) to (509.center);
		\draw (511.center) to (508.center);
		\draw (514.center) to (513.center);
		\draw (515.center) to (516.center);
		\draw (518.center) to (517.center);
		\draw (521.center) to (520.center);
		\draw (521.center) to (518.center);
		\draw (520.center) to (517.center);
		\draw (523.center) to (522.center);
		\draw (524.center) to (525.center);
		\draw (529.center) to (528.center);
		\draw (532.center) to (531.center);
		\draw (532.center) to (529.center);
		\draw (531.center) to (528.center);
		\draw (534.center) to (533.center);
		\draw (535.center) to (536.center);
		\draw (538.center) to (537.center);
		\draw (541.center) to (540.center);
		\draw (541.center) to (538.center);
		\draw (540.center) to (537.center);
		\draw (543.center) to (542.center);
		\draw (544.center) to (545.center);
		\draw (547.center) to (546.center);
		\draw (550.center) to (549.center);
		\draw (550.center) to (547.center);
		\draw (549.center) to (546.center);
		\draw (552.center) to (551.center);
		\draw (553.center) to (554.center);
		\draw (557.center) to (556.center);
		\draw (560.center) to (559.center);
		\draw (560.center) to (557.center);
		\draw (559.center) to (556.center);
		\draw (562.center) to (561.center);
		\draw (563.center) to (564.center);
		\draw (567.center) to (568.center);
		\draw (570.center) to (569.center);
		\draw (573.center) to (572.center);
		\draw (573.center) to (570.center);
		\draw (572.center) to (569.center);
		\draw (574.center) to (575.center);
		\draw (585.center) to (586.center);
		\draw (587.center) to (588.center);
		\draw (591.center) to (590.center);
		\draw (589.center) to (593.center);
		\draw (595.center) to (594.center);
		\draw (595.center) to (591.center);
		\draw (594.center) to (590.center);
		\draw (597.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw (600.center) to (601.center);
		\draw (605.center) to (604.center);
		\draw (603.center) to (607.center);
		\draw (609.center) to (608.center);
		\draw (609.center) to (605.center);
		\draw (608.center) to (604.center);
		\draw (611.center) to (610.center);
		\draw (612.center) to (613.center);
		\draw (614.center) to (615.center);
		\draw [style=box edge] (617.center) to (616.center);
		\draw (618.center) to (619.center);
		\draw (620.center) to (621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> word-func1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -3.75) {};
		\node [style=none] (1) at (-13.25, -3.75) {};
		\node [style=none] (2) at (-10.75, -3.75) {};
		\node [style=none] (3) at (-12, -3.25) {person};
		\node [style=none] (4) at (-12, -4.5) {};
		\node [style=none] (5) at (-13.25, -2.75) {};
		\node [style=none] (6) at (-10.75, -2.75) {};
		\node [style=none] (33) at (-6, -4.75) {};
		\node [style=none] (34) at (-6, -4.25) {};
		\node [style=none] (35) at (-6, -2.25) {$0$};
		\node [style=none] (73) at (0, -12.25) {};
		\node [style=none] (74) at (0, -7) {};
		\node [style=none] (117) at (16.75, -7) {};
		\node [style=none] (118) at (-13.75, -7) {};
		\node [style=none] (213) at (-9.25, -3.75) {$\leftrightarrow$};
		\node [style=none] (214) at (5.5, -3) {$\leftrightarrow$};
		\node [style=none] (216) at (-6.5, -9.5) {$\leftrightarrow$};
		\node [style=none] (219) at (-7.75, -4.25) {};
		\node [style=none] (220) at (-4.25, -4.25) {};
		\node [style=none] (221) at (-7.75, -3.25) {};
		\node [style=none] (222) at (-4.25, -3.25) {};
		\node [style=none] (223) at (-6, -3.75) {$U(\theta_\mathrm{person})$};
		\node [style=none] (224) at (-6, -2.75) {};
		\node [style=none] (225) at (-6, -3.25) {};
		\node [style=none] (226) at (-6.75, -2.75) {};
		\node [style=none] (227) at (-5.25, -2.75) {};
		\node [style=none] (228) at (-6, -1.75) {};
		\node [style=none] (230) at (8.25, -3.5) {};
		\node [style=none] (232) at (7, -3.5) {};
		\node [style=none] (233) at (9.5, -3.5) {};
		\node [style=none] (234) at (7, -2.5) {};
		\node [style=none] (235) at (9.5, -2.5) {};
		\node [style=none] (236) at (8.25, -3) {$U(\theta_\mathrm{w})$};
		\node [style=none] (237) at (8.25, -1.75) {};
		\node [style=none] (238) at (8.25, -2.5) {};
		\node [style=none] (277) at (-1.25, -8.25) {};
		\node [style=none] (278) at (-1.25, -9) {};
		\node [style=none] (280) at (-3.75, -10) {};
		\node [style=none] (281) at (-0.75, -10) {};
		\node [style=none] (282) at (-2.25, -9.5) {$U(\theta_w)$};
		\node [style=none] (283) at (-3.75, -9) {};
		\node [style=none] (284) at (-0.75, -9) {};
		\node [style=none] (318) at (-1.3, -10.75) {};
		\node [style=none] (319) at (-1.3, -10) {};
		\node [style=none] (320) at (-1.75, -10.75) {};
		\node [style=none] (321) at (-0.85, -10.75) {};
		\node [style=none] (322) at (-1.625, -10.875) {};
		\node [style=none] (323) at (-0.95, -10.875) {};
		\node [style=none] (324) at (-1.5, -11) {};
		\node [style=none] (325) at (-1.1, -11) {};
		\node [style=none] (326) at (-1.375, -11.1) {};
		\node [style=none] (327) at (-1.225, -11.1) {};
		\node [style=none] (362) at (-3.25, -9) {};
		\node [style=none] (363) at (-3.25, -8.25) {};
		\node [style=none] (364) at (-3.25, -9) {};
		\node [style=none] (365) at (-3.25, -10) {};
		\node [style=none] (366) at (-3.25, -10.75) {};
		\node [style=none] (373) at (-11.5, -9) {};
		\node [style=none] (374) at (-12.5, -9) {};
		\node [style=none] (375) at (-9.5, -9) {};
		\node [style=none] (377) at (-11.5, -8.25) {};
		\node [style=none] (378) at (-12.5, -10) {};
		\node [style=none] (379) at (-9.5, -10) {};
		\node [style=none] (380) at (-10.5, -9) {};
		\node [style=none] (381) at (-10.5, -8.25) {};
		\node [style=none] (382) at (-10.5, -10) {};
		\node [style=none] (383) at (-10.5, -10.75) {};
		\node [style=none] (384) at (-11.5, -10) {};
		\node [style=none] (385) at (-11.5, -10.75) {};
		\node [style=none] (386) at (8.25, -4.25) {};
		\node [style=none] (498) at (0.5, -2.5) {};
		\node [style=none] (499) at (3.5, -2.5) {};
		\node [style=none] (500) at (2, -3) {w};
		\node [style=none] (502) at (0.5, -3.5) {};
		\node [style=none] (503) at (3.5, -3.5) {};
		\node [style=none] (504) at (2, -2.5) {};
		\node [style=none] (505) at (2, -1.75) {};
		\node [style=none] (506) at (2, -3.5) {};
		\node [style=none] (507) at (2, -4.25) {};
		\node [style=none] (566) at (7, -9.5) {$\leftrightarrow$};
		\node [style=none] (567) at (10.5, -8.25) {};
		\node [style=none] (568) at (10.5, -9) {};
		\node [style=none] (569) at (8.75, -10) {};
		\node [style=none] (570) at (11.25, -10) {};
		\node [style=none] (571) at (10, -9.5) {$U(\theta_w)$};
		\node [style=none] (572) at (8.75, -9) {};
		\node [style=none] (573) at (11.25, -9) {};
		\node [style=none] (574) at (10.45, -10.75) {};
		\node [style=none] (575) at (10.45, -10) {};
		\node [style=none] (584) at (9.5, -9) {};
		\node [style=none] (585) at (9.5, -8.25) {};
		\node [style=none] (586) at (9.5, -9) {};
		\node [style=none] (587) at (9.5, -10) {};
		\node [style=none] (588) at (9.5, -10.75) {};
		\node [style=none] (589) at (2.5, -9) {};
		\node [style=none] (590) at (1, -9) {};
		\node [style=none] (591) at (5, -9) {};
		\node [style=none] (592) at (3, -9.5) {w};
		\node [style=none] (593) at (2.5, -8.25) {};
		\node [style=none] (594) at (1, -10) {};
		\node [style=none] (595) at (5, -10) {};
		\node [style=none] (596) at (3.5, -9) {};
		\node [style=none] (597) at (3.5, -8.25) {};
		\node [style=none] (598) at (3.5, -10) {};
		\node [style=none] (599) at (3.5, -10.75) {};
		\node [style=none] (600) at (2.5, -10) {};
		\node [style=none] (601) at (2.5, -10.75) {};
		\node [style=none] (616) at (-3.25, -7) {};
		\node [style=none] (617) at (-3.25, -0.5) {};
		\node [style=none] (618) at (-2.25, -8.25) {};
		\node [style=none] (619) at (-2.25, -9) {};
		\node [style=none] (620) at (-2.25, -10) {};
		\node [style=none] (621) at (-2.25, -10.75) {};
		\node [style=none] (622) at (5.75, -5.75) {w $\in$ $\{$ left, right, turns~around, north, east, south, west $\}$};
		\node [style=none] (623) at (-11, -9.5) {w};
		\node [style=none] (624) at (-7.25, -12) {w $\in$ $\{$ follows, opp dir $\}$};
		\node [style=none] (625) at (6.5, -12) {w $\in$ $\{$ same dir, not same dir $\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (34.center) to (33.center);
		\draw [style=box edge] (74.center) to (73.center);
		\draw [style=box edge] (117.center) to (118.center);
		\draw (220.center) to (219.center);
		\draw (222.center) to (221.center);
		\draw (222.center) to (220.center);
		\draw (221.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (233.center);
		\draw (234.center) to (232.center);
		\draw (237.center) to (238.center);
		\draw (277.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (283.center);
		\draw (284.center) to (281.center);
		\draw (283.center) to (280.center);
		\draw (318.center) to (319.center);
		\draw (322.center) to (323.center);
		\draw (321.center) to (320.center);
		\draw (324.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (373.center) to (377.center);
		\draw (379.center) to (378.center);
		\draw (379.center) to (375.center);
		\draw (378.center) to (374.center);
		\draw (381.center) to (380.center);
		\draw (382.center) to (383.center);
		\draw (384.center) to (385.center);
		\draw (230.center) to (386.center);
		\draw (499.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (503.center) to (499.center);
		\draw (502.center) to (498.center);
		\draw (505.center) to (504.center);
		\draw (506.center) to (507.center);
		\draw (567.center) to (568.center);
		\draw (570.center) to (569.center);
		\draw (573.center) to (572.center);
		\draw (573.center) to (570.center);
		\draw (572.center) to (569.center);
		\draw (574.center) to (575.center);
		\draw (585.center) to (586.center);
		\draw (587.center) to (588.center);
		\draw (591.center) to (590.center);
		\draw (589.center) to (593.center);
		\draw (595.center) to (594.center);
		\draw (595.center) to (591.center);
		\draw (594.center) to (590.center);
		\draw (597.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw (600.center) to (601.center);
		\draw [style=box edge] (617.center) to (616.center);
		\draw (618.center) to (619.center);
		\draw (620.center) to (621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> word-func2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -3.75) {};
		\node [style=none] (1) at (-13.25, -3.75) {};
		\node [style=none] (2) at (-10.75, -3.75) {};
		\node [style=none] (3) at (-12, -3.25) {\texttt{person}};
		\node [style=none] (4) at (-12, -4.5) {};
		\node [style=none] (5) at (-13.25, -2.75) {};
		\node [style=none] (6) at (-10.75, -2.75) {};
		\node [style=none] (33) at (-6, -4.75) {};
		\node [style=none] (34) at (-6, -4.25) {};
		\node [style=none] (35) at (-6, -2.25) {$0$};
		\node [style=none] (73) at (0, -12.25) {};
		\node [style=none] (74) at (0, -7) {};
		\node [style=none] (117) at (16.75, -7) {};
		\node [style=none] (118) at (-13.75, -7) {};
		\node [style=none] (213) at (-9.25, -3.75) {$\leftrightarrow$};
		\node [style=none] (214) at (5.5, -3) {$\leftrightarrow$};
		\node [style=none] (216) at (-6.5, -9.5) {$\leftrightarrow$};
		\node [style=none] (219) at (-7.75, -4.25) {};
		\node [style=none] (220) at (-4.25, -4.25) {};
		\node [style=none] (221) at (-7.75, -3.25) {};
		\node [style=none] (222) at (-4.25, -3.25) {};
		\node [style=none] (223) at (-6, -3.75) {$U(\theta_\texttt{person})$};
		\node [style=none] (224) at (-6, -2.75) {};
		\node [style=none] (225) at (-6, -3.25) {};
		\node [style=none] (226) at (-6.75, -2.75) {};
		\node [style=none] (227) at (-5.25, -2.75) {};
		\node [style=none] (228) at (-6, -1.75) {};
		\node [style=none] (230) at (8.25, -3.5) {};
		\node [style=none] (232) at (7, -3.5) {};
		\node [style=none] (233) at (9.5, -3.5) {};
		\node [style=none] (234) at (7, -2.5) {};
		\node [style=none] (235) at (9.5, -2.5) {};
		\node [style=none] (236) at (8.25, -3) {$U(\theta_w)$};
		\node [style=none] (237) at (8.25, -1.75) {};
		\node [style=none] (238) at (8.25, -2.5) {};
		\node [style=none] (277) at (-1.25, -8.25) {};
		\node [style=none] (278) at (-1.25, -9) {};
		\node [style=none] (280) at (-3.75, -10) {};
		\node [style=none] (281) at (-0.75, -10) {};
		\node [style=none] (282) at (-2.25, -9.5) {$U(\theta_w)$};
		\node [style=none] (283) at (-3.75, -9) {};
		\node [style=none] (284) at (-0.75, -9) {};
		\node [style=none] (318) at (-1.3, -10.75) {};
		\node [style=none] (319) at (-1.3, -10) {};
		\node [style=none] (320) at (-1.75, -10.75) {};
		\node [style=none] (321) at (-0.85, -10.75) {};
		\node [style=none] (322) at (-1.625, -10.875) {};
		\node [style=none] (323) at (-0.95, -10.875) {};
		\node [style=none] (324) at (-1.5, -11) {};
		\node [style=none] (325) at (-1.1, -11) {};
		\node [style=none] (326) at (-1.375, -11.1) {};
		\node [style=none] (327) at (-1.225, -11.1) {};
		\node [style=none] (362) at (-3.25, -9) {};
		\node [style=none] (363) at (-3.25, -8.25) {};
		\node [style=none] (364) at (-3.25, -9) {};
		\node [style=none] (365) at (-3.25, -10) {};
		\node [style=none] (366) at (-3.25, -10.75) {};
		\node [style=none] (373) at (-11.5, -9) {};
		\node [style=none] (374) at (-12.5, -9) {};
		\node [style=none] (375) at (-9.5, -9) {};
		\node [style=none] (377) at (-11.5, -8.25) {};
		\node [style=none] (378) at (-12.5, -10) {};
		\node [style=none] (379) at (-9.5, -10) {};
		\node [style=none] (380) at (-10.5, -9) {};
		\node [style=none] (381) at (-10.5, -8.25) {};
		\node [style=none] (382) at (-10.5, -10) {};
		\node [style=none] (383) at (-10.5, -10.75) {};
		\node [style=none] (384) at (-11.5, -10) {};
		\node [style=none] (385) at (-11.5, -10.75) {};
		\node [style=none] (386) at (8.25, -4.25) {};
		\node [style=none] (498) at (0.5, -2.5) {};
		\node [style=none] (499) at (3.5, -2.5) {};
		\node [style=none] (500) at (2, -3) {$w$};
		\node [style=none] (502) at (0.5, -3.5) {};
		\node [style=none] (503) at (3.5, -3.5) {};
		\node [style=none] (504) at (2, -2.5) {};
		\node [style=none] (505) at (2, -1.75) {};
		\node [style=none] (506) at (2, -3.5) {};
		\node [style=none] (507) at (2, -4.25) {};
		\node [style=none] (566) at (7, -9.5) {$\leftrightarrow$};
		\node [style=none] (567) at (10.5, -8.25) {};
		\node [style=none] (568) at (10.5, -9) {};
		\node [style=none] (569) at (8.75, -10) {};
		\node [style=none] (570) at (11.25, -10) {};
		\node [style=none] (571) at (10, -9.5) {$U(\theta_w)$};
		\node [style=none] (572) at (8.75, -9) {};
		\node [style=none] (573) at (11.25, -9) {};
		\node [style=none] (574) at (10.45, -10.75) {};
		\node [style=none] (575) at (10.45, -10) {};
		\node [style=none] (584) at (9.5, -9) {};
		\node [style=none] (585) at (9.5, -8.25) {};
		\node [style=none] (586) at (9.5, -9) {};
		\node [style=none] (587) at (9.5, -10) {};
		\node [style=none] (588) at (9.5, -10.75) {};
		\node [style=none] (589) at (2.5, -9) {};
		\node [style=none] (590) at (1, -9) {};
		\node [style=none] (591) at (5, -9) {};
		\node [style=none] (592) at (3, -9.5) {$w$};
		\node [style=none] (593) at (2.5, -8.25) {};
		\node [style=none] (594) at (1, -10) {};
		\node [style=none] (595) at (5, -10) {};
		\node [style=none] (596) at (3.5, -9) {};
		\node [style=none] (597) at (3.5, -8.25) {};
		\node [style=none] (598) at (3.5, -10) {};
		\node [style=none] (599) at (3.5, -10.75) {};
		\node [style=none] (600) at (2.5, -10) {};
		\node [style=none] (601) at (2.5, -10.75) {};
		\node [style=none] (616) at (-3.25, -7) {};
		\node [style=none] (617) at (-3.25, -0.5) {};
		\node [style=none] (618) at (-2.25, -8.25) {};
		\node [style=none] (619) at (-2.25, -9) {};
		\node [style=none] (620) at (-2.25, -10) {};
		\node [style=none] (621) at (-2.25, -10.75) {};
		\node [style=none] (622) at (7, -5.75) {w $\in$ $\{$ \texttt{left},  \texttt{around}, \texttt{north}, \texttt{east}, \texttt{south}, \texttt{west} $\}$};
		\node [style=none] (623) at (-11, -9.5) {$\texttt{follows}$};
		\node [style=none] (625) at (6.5, -12) {w $\in$ $\{$ \texttt{same~dir}, \texttt{not~same~dir} $\}$};
		\node [style=none] (626) at (-1.25, -7.75) {$0$};
		\node [style=none] (627) at (-1.25, -8.25) {};
		\node [style=none] (629) at (-2, -8.25) {};
		\node [style=none] (630) at (-0.5, -8.25) {};
		\node [style=none] (631) at (-1.25, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (34.center) to (33.center);
		\draw [style=box edge] (74.center) to (73.center);
		\draw [style=box edge] (117.center) to (118.center);
		\draw (220.center) to (219.center);
		\draw (222.center) to (221.center);
		\draw (222.center) to (220.center);
		\draw (221.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (233.center);
		\draw (234.center) to (232.center);
		\draw (237.center) to (238.center);
		\draw (277.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (283.center);
		\draw (284.center) to (281.center);
		\draw (283.center) to (280.center);
		\draw (318.center) to (319.center);
		\draw (322.center) to (323.center);
		\draw (321.center) to (320.center);
		\draw (324.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (373.center) to (377.center);
		\draw (379.center) to (378.center);
		\draw (379.center) to (375.center);
		\draw (378.center) to (374.center);
		\draw (381.center) to (380.center);
		\draw (382.center) to (383.center);
		\draw (384.center) to (385.center);
		\draw (230.center) to (386.center);
		\draw (499.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (503.center) to (499.center);
		\draw (502.center) to (498.center);
		\draw (505.center) to (504.center);
		\draw (506.center) to (507.center);
		\draw (567.center) to (568.center);
		\draw (570.center) to (569.center);
		\draw (573.center) to (572.center);
		\draw (573.center) to (570.center);
		\draw (572.center) to (569.center);
		\draw (574.center) to (575.center);
		\draw (585.center) to (586.center);
		\draw (587.center) to (588.center);
		\draw (591.center) to (590.center);
		\draw (589.center) to (593.center);
		\draw (595.center) to (594.center);
		\draw (595.center) to (591.center);
		\draw (594.center) to (590.center);
		\draw (597.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw (600.center) to (601.center);
		\draw [style=box edge] (617.center) to (616.center);
		\draw (618.center) to (619.center);
		\draw (620.center) to (621.center);
		\draw (631.center) to (629.center);
		\draw (629.center) to (630.center);
		\draw (630.center) to (631.center);
	\end{pgfonlayer}
\end{tikzpicture}

